Exploring the realm of scaled Solar System analogs with HARPS

The assessment of the frequency of planetary systems reproducing the Solar System's architecture is still an open problem. Detailed study of multiplicity and architecture is generally hampered by limitations in quality, temporal extension and observing strategy, causing difficulties in detecting low-mass inner planets in the presence of outer giant planetary bodies. We present the results of high-cadence and high-precision HARPS observations on 20 solar-type stars known to host a single long-period giant planet in order to search for additional inner companions and estimate the occurence rate $f_p$ of scaled Solar System analogs, i.e. systems featuring lower-mass inner planets in the presence of long-period giant planets. We carry out combined fits of our HARPS data with literature radial velocities using differential evolution MCMC to refine the literature orbital solutions and search for additional inner planets. We then derive the survey detection limits to provide preliminary estimates of $f_p$. We generally find better constrained orbital parameters for the known planets than those found in the literature. While no additional inner planet is detected, we find evidence for previously unreported long-period massive companions in systems HD 50499 and HD 73267. We finally estimate the frequency of inner low mass (10-30 M$_\oplus$) planets in the presence of outer giant planets as $f_p<9.84\%$ for P<150 days. Our preliminary estimate of $f_p$ is significantly lower than the values found in the literature; the lack of inner candidate planets found in our sample can also be seen as evidence corroborating the inward migration formation model for super-Earths and mini-Neptunes. Our results also underline the need for high-cadence and high-precision follow-up observations as the key to precisely determine the occurence of Solar System analogs.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c}
	\caption{RV velocity tables}\label{table:data}\\
	\hline\hline
	BJD & T$_{exp}$ & RV  & BIS & FWHM & Ca II  & H$\alpha$  & Air mass & SNR \\
	    & [$\mathrm{s}$] & [$\mathrm{kms^{-1}}$] & [$\mathrm{kms^{-1}}$]&[$\mathrm{kms^{-1}}$] & & & & \\
	\hline
	\endfirsthead
	\caption{continued.}\\
	\hline
	BJD & T$_{exp}$ & RV  & BIS & FWHM & Ca II  & H$\alpha$  & Air mass & SNR \\
	    & [$\mathrm{s}$] & [$\mathrm{kms^{-1}}$] & [$\mathrm{kms^{-1}}$]&[$\mathrm{kms^{-1}}$] & & & & \\
	\hline
	\endhead
	\hline
	\endfoot

	\multicolumn{9}{c}{HD 4208}\\
	\hline
		2456810.929653 & 900 & 56.8184 $\pm$ 0.0005 & -0.037 & 6.564 & 0.00343 $\pm$ 0.00004 & 0.03098 $\pm$ 0.00006 & 1.20 & 113.10\\
		2456823.914287 & 900 & 56.8150 $\pm$ 0.0005 & -0.037 & 6.561 & 0.00345 $\pm$ 0.00004 & 0.03097 $\pm$ 0.00005 & 1.13 & 119.65\\
		2456824.882368 & 900 & 56.8158 $\pm$ 0.0004 & -0.037 & 6.565 & 0.00343 $\pm$ 0.00004 & 0.03107 $\pm$ 0.00005 & 1.25 & 121.50\\
		2456824.894267 & 900 & 56.8170 $\pm$ 0.0004 & -0.038 & 6.566 & 0.00344 $\pm$ 0.00003 & 0.03092 $\pm$ 0.00005 & 1.19 & 129.65\\
		2456825.936023 & 900 & 56.8187 $\pm$ 0.0004 & -0.041 & 6.565 & 0.00349 $\pm$ 0.00003 & 0.03098 $\pm$ 0.00005 & 1.06 & 127.90\\
		2456826.899682 & 900 & 56.8173 $\pm$ 0.0004 & -0.038 & 6.566 & 0.00342 $\pm$ 0.00003 & 0.03092 $\pm$ 0.00004 & 1.15 & 150.05\\
		2456826.945334 & 900 & 56.8166 $\pm$ 0.0004 & -0.039 & 6.565 & 0.00346 $\pm$ 0.00003 & 0.03098 $\pm$ 0.00004 & 1.04 & 145.65\\
		2456827.892475 & 900 & 56.8166 $\pm$ 0.0004 & -0.039 & 6.564 & 0.00343 $\pm$ 0.00003 & 0.03091 $\pm$ 0.00004 & 1.17 & 139.25\\
		2456828.920515 & 900 & 56.8174 $\pm$ 0.0005 & -0.040 & 6.563 & 0.00342 $\pm$ 0.00004 & 0.03088 $\pm$ 0.00005 & 1.07 & 119.10\\
		2456837.915312 & 900 & 56.8213 $\pm$ 0.0004 & -0.036 & 6.567 & 0.00345 $\pm$ 0.00003 & 0.03106 $\pm$ 0.00005 & 1.04 & 122.95\\
		2456838.892930 & 900 & 56.8185 $\pm$ 0.0004 & -0.039 & 6.567 & 0.00353 $\pm$ 0.00003 & 0.03112 $\pm$ 0.00005 & 1.08 & 124.50\\
		2456839.863290 & 900 & 56.8195 $\pm$ 0.0005 & -0.039 & 6.568 & 0.00345 $\pm$ 0.00004 & 0.03090 $\pm$ 0.00006 & 1.16 & 99.90\\
		2456841.896540 & 900 & 56.8194 $\pm$ 0.0005 & -0.038 & 6.570 & 0.00344 $\pm$ 0.00004 & 0.03090 $\pm$ 0.00005 & 1.05 & 119.40\\
		2456842.896172 & 900 & 56.8199 $\pm$ 0.0007 & -0.040 & 6.568 & 0.00356 $\pm$ 0.00006 & 0.03099 $\pm$ 0.00009 & 1.05 & 72.05\\
		2456872.877254 & 900 & 56.8187 $\pm$ 0.0005 & -0.040 & 6.567 & 0.00343 $\pm$ 0.00004 & 0.03090 $\pm$ 0.00006 & 1.00 & 102.80\\
		2456873.883995 & 900 & 56.8199 $\pm$ 0.0006 & -0.043 & 6.565 & 0.00344 $\pm$ 0.00005 & 0.03112 $\pm$ 0.00007 & 1.01 & 90.00\\
		2456874.858882 & 900 & 56.8198 $\pm$ 0.0004 & -0.039 & 6.565 & 0.00347 $\pm$ 0.00003 & 0.03105 $\pm$ 0.00005 & 1.00 & 123.20\\
		2456915.766156 & 900 & 56.8192 $\pm$ 0.0005 & -0.040 & 6.568 & 0.00344 $\pm$ 0.00004 & 0.03099 $\pm$ 0.00006 & 1.00 & 101.90\\
		2456916.746847 & 900 & 56.8198 $\pm$ 0.0006 & -0.037 & 6.563 & 0.00349 $\pm$ 0.00005 & 0.03106 $\pm$ 0.00007 & 1.00 & 93.05\\
		2456919.795010 & 900 & 56.8194 $\pm$ 0.0005 & -0.038 & 6.569 & 0.00344 $\pm$ 0.00004 & 0.03096 $\pm$ 0.00006 & 1.04 & 109.15\\
		2456927.671189 & 900 & 56.8193 $\pm$ 0.0004 & -0.043 & 6.568 & 0.00342 $\pm$ 0.00003 & 0.03098 $\pm$ 0.00005 & 1.04 & 127.85\\
		2456928.630821 & 900 & 56.8238 $\pm$ 0.0008 & -0.041 & 6.575 & 0.00339 $\pm$ 0.00006 & 0.03102 $\pm$ 0.00009 & 1.13 & 70.25\\
		2456928.778030 & 900 & 56.8201 $\pm$ 0.0004 & -0.039 & 6.568 & 0.00342 $\pm$ 0.00003 & 0.03096 $\pm$ 0.00005 & 1.06 & 142.50\\
		2456929.748528 & 900 & 56.8208 $\pm$ 0.0006 & -0.042 & 6.566 & 0.00357 $\pm$ 0.00005 & 0.03102 $\pm$ 0.00008 & 1.02 & 88.60\\
		2456931.631361 & 900 & 56.8188 $\pm$ 0.0005 & -0.038 & 6.565 & 0.00350 $\pm$ 0.00004 & 0.03098 $\pm$ 0.00005 & 1.11 & 137.20\\
		2456931.815259 & 900 & 56.8194 $\pm$ 0.0004 & -0.039 & 6.568 & 0.00341 $\pm$ 0.00003 & 0.03097 $\pm$ 0.00005 & 1.20 & 120.50\\
		2456932.659389 & 900 & 56.8168 $\pm$ 0.0005 & -0.038 & 6.568 & 0.00346 $\pm$ 0.00004 & 0.03099 $\pm$ 0.00006 & 1.04 & 142.80\\
		2456932.858518 & 899 & 56.8191 $\pm$ 0.0005 & -0.040 & 6.567 & 0.00351 $\pm$ 0.00004 & 0.03090 $\pm$ 0.00006 & 1.48 & 111.00\\
		2456936.706301 & 900 & 56.8188 $\pm$ 0.0005 & -0.041 & 6.567 & 0.00345 $\pm$ 0.00004 & 0.03106 $\pm$ 0.00006 & 1.00 & 110.70\\
		2456959.525588 & 900 & 56.8181 $\pm$ 0.0004 & -0.042 & 6.567 & 0.00348 $\pm$ 0.00003 & 0.03098 $\pm$ 0.00005 & 1.21 & 107.95\\
	\hline
	\multicolumn{9}{c}{HD 23127}\\
	\hline
		2456935.862138 & 900 & 19.4190 $\pm$ 0.0016 & 0.009 & 7.972 & 0.00175 $\pm$ 0.00008 & 0.03067 $\pm$ 0.00017 & 1.19 & 36.15\\
		2456952.755413 & 900 & 19.4160 $\pm$ 0.0006 & 0.001 & 7.976 & 0.00273 $\pm$ 0.00005 & 0.03024 $\pm$ 0.00007 & 1.17 & 89.30\\
		2456953.670819 & 900 & 19.4176 $\pm$ 0.0008 & -0.000 & 7.980 & 0.00275 $\pm$ 0.00006 & 0.03013 $\pm$ 0.00009 & 1.28 & 67.35\\
		2456955.719775 & 900 & 19.4144 $\pm$ 0.0005 & -0.002 & 7.974 & 0.00272 $\pm$ 0.00004 & 0.03030 $\pm$ 0.00006 & 1.19 & 109.30\\
		2456957.831460 & 900 & 19.4143 $\pm$ 0.0008 & 0.001 & 7.977 & 0.00256 $\pm$ 0.00006 & 0.03024 $\pm$ 0.00009 & 1.23 & 67.30\\
		2456958.752593 & 900 & 19.4122 $\pm$ 0.0006 & -0.003 & 7.969 & 0.00271 $\pm$ 0.00005 & 0.03035 $\pm$ 0.00008 & 1.16 & 85.85\\
		2456959.648656 & 900 & 19.4146 $\pm$ 0.0007 & -0.002 & 7.983 & 0.00276 $\pm$ 0.00005 & 0.03032 $\pm$ 0.00008 & 1.30 & 80.55\\
		2456989.593729 & 900 & 19.3767 $\pm$ 0.0008 & -1.600 & 7.970 & 0.00271 $\pm$ 0.00006 & 0.03009 $\pm$ 0.00009 & 1.23 & 66.30\\
		2456990.602025 & 900 & 19.4142 $\pm$ 0.0006 & -0.001 & 7.978 & 0.00267 $\pm$ 0.00005 & 0.03022 $\pm$ 0.00007 & 1.21 & 85.15\\
		2456992.658442 & 899 & 19.4144 $\pm$ 0.0005 & -0.001 & 7.983 & 0.00270 $\pm$ 0.00004 & 0.03030 $\pm$ 0.00006 & 1.16 & 102.05\\
		2457008.689356 & 900 & 19.4102 $\pm$ 0.0007 & 0.002 & 7.979 & 0.00251 $\pm$ 0.00005 & 0.03029 $\pm$ 0.00008 & 1.23 & 81.90\\
		2457009.665346 & 900 & 19.4112 $\pm$ 0.0006 & -0.001 & 7.982 & 0.00254 $\pm$ 0.00004 & 0.03020 $\pm$ 0.00007 & 1.20 & 91.20\\
		2457018.541477 & 899 & 19.4076 $\pm$ 0.0005 & -0.004 & 7.979 & 0.00271 $\pm$ 0.00004 & 0.03014 $\pm$ 0.00006 & 1.19 & 105.55\\
		2457019.554249 & 900 & 19.4102 $\pm$ 0.0006 & -0.008 & 7.982 & 0.00277 $\pm$ 0.00005 & 0.03009 $\pm$ 0.00007 & 1.18 & 83.45\\
		2457020.559139 & 900 & 19.4091 $\pm$ 0.0005 & -0.005 & 7.980 & 0.00268 $\pm$ 0.00004 & 0.03020 $\pm$ 0.00006 & 1.17 & 104.90\\
		2457021.571019 & 900 & 19.4125 $\pm$ 0.0006 & 0.003 & 7.979 & 0.00279 $\pm$ 0.00005 & 0.02998 $\pm$ 0.00007 & 1.17 & 90.60\\
		2457022.566152 & 900 & 19.4123 $\pm$ 0.0005 & -0.004 & 7.980 & 0.00278 $\pm$ 0.00004 & 0.03012 $\pm$ 0.00006 & 1.17 & 99.70\\
		2457051.610389 & 900 & 19.4046 $\pm$ 0.0006 & -0.002 & 7.978 & 0.00252 $\pm$ 0.00004 & 0.03019 $\pm$ 0.00007 & 1.32 & 94.05\\
		2457052.598641 & 900 & 19.4062 $\pm$ 0.0007 & -0.002 & 7.983 & 0.00247 $\pm$ 0.00005 & 0.03015 $\pm$ 0.00009 & 1.30 & 73.35\\
		2457053.560319 & 900 & 19.4100 $\pm$ 0.0008 & -0.001 & 7.975 & 0.00239 $\pm$ 0.00005 & 0.03019 $\pm$ 0.00009 & 1.22 & 67.80\\
		2457054.598141 & 900 & 19.4058 $\pm$ 0.0005 & -0.004 & 7.974 & 0.00257 $\pm$ 0.00004 & 0.03011 $\pm$ 0.00006 & 1.31 & 100.70\\
		2457055.551568 & 900 & 19.4076 $\pm$ 0.0006 & -0.001 & 7.979 & 0.00263 $\pm$ 0.00004 & 0.03031 $\pm$ 0.00007 & 1.21 & 94.20\\
		2457056.553593 & 900 & 19.4044 $\pm$ 0.0005 & -0.003 & 7.979 & 0.00254 $\pm$ 0.00004 & 0.03017 $\pm$ 0.00006 & 1.22 & 100.95\\
		2457057.547262 & 900 & 19.4025 $\pm$ 0.0006 & -0.005 & 7.981 & 0.00246 $\pm$ 0.00004 & 0.03031 $\pm$ 0.00008 & 1.22 & 83.95\\
		2457058.559138 & 900 & 19.4043 $\pm$ 0.0005 & -0.003 & 7.975 & 0.00256 $\pm$ 0.00004 & 0.03024 $\pm$ 0.00006 & 1.24 & 100.65\\
	\hline
	\multicolumn{9}{c}{HD 25171}\\
	\hline
		2456935.872116 & 600 & 43.6576 $\pm$ 0.0016 & 0.032 & 7.335 & 0.00257 $\pm$ 0.00007 & 0.02840 $\pm$ 0.00015 & 1.26 & 43.05\\
		2456955.771155 & 600 & 43.6489 $\pm$ 0.0005 & 0.022 & 7.326 & 0.00291 $\pm$ 0.00003 & 0.02813 $\pm$ 0.00005 & 1.23 & 139.30\\
		2456958.762118 & 600 & 43.6503 $\pm$ 0.0007 & 0.026 & 7.321 & 0.00290 $\pm$ 0.00004 & 0.02815 $\pm$ 0.00007 & 1.23 & 101.40\\
		2456959.658655 & 600 & 43.6489 $\pm$ 0.0007 & 0.023 & 7.330 & 0.00297 $\pm$ 0.00004 & 0.02805 $\pm$ 0.00006 & 1.36 & 102.65\\
		2456990.611825 & 600 & 43.6477 $\pm$ 0.0007 & 0.024 & 7.327 & 0.00291 $\pm$ 0.00004 & 0.02825 $\pm$ 0.00007 & 1.28 & 94.15\\
		2456992.668540 & 600 & 43.6474 $\pm$ 0.0006 & 0.025 & 7.331 & 0.00285 $\pm$ 0.00003 & 0.02831 $\pm$ 0.00006 & 1.23 & 106.95\\
		2456993.625498 & 600 & 43.6447 $\pm$ 0.0006 & 0.024 & 7.332 & 0.00292 $\pm$ 0.00003 & 0.02820 $\pm$ 0.00005 & 1.25 & 118.05\\
		2457008.699323 & 600 & 43.6425 $\pm$ 0.0007 & 0.024 & 7.325 & 0.00293 $\pm$ 0.00004 & 0.02825 $\pm$ 0.00007 & 1.29 & 99.55\\
		2457009.675204 & 600 & 43.6458 $\pm$ 0.0006 & 0.025 & 7.328 & 0.00288 $\pm$ 0.00003 & 0.02819 $\pm$ 0.00006 & 1.26 & 114.80\\
		2457018.599408 & 600 & 43.6455 $\pm$ 0.0007 & 0.022 & 7.328 & 0.00285 $\pm$ 0.00004 & 0.02820 $\pm$ 0.00007 & 1.23 & 96.20\\
		2457019.600822 & 600 & 43.6442 $\pm$ 0.0008 & 0.024 & 7.331 & 0.00285 $\pm$ 0.00004 & 0.02818 $\pm$ 0.00007 & 1.23 & 86.20\\
		2457020.591912 & 600 & 43.6431 $\pm$ 0.0006 & 0.020 & 7.327 & 0.00288 $\pm$ 0.00003 & 0.02828 $\pm$ 0.00006 & 1.23 & 114.20\\
		2457021.604517 & 600 & 43.6443 $\pm$ 0.0006 & 0.022 & 7.327 & 0.00283 $\pm$ 0.00003 & 0.02816 $\pm$ 0.00005 & 1.24 & 120.10\\
		2457022.623234 & 600 & 43.6424 $\pm$ 0.0006 & 0.028 & 7.331 & 0.00288 $\pm$ 0.00003 & 0.02821 $\pm$ 0.00006 & 1.25 & 109.80\\
		2457051.568172 & 600 & 43.6444 $\pm$ 0.0006 & 0.022 & 7.333 & 0.00294 $\pm$ 0.00003 & 0.02801 $\pm$ 0.00006 & 1.27 & 118.50\\
		2457052.540611 & 600 & 43.6430 $\pm$ 0.0006 & 0.024 & 7.331 & 0.00292 $\pm$ 0.00003 & 0.02796 $\pm$ 0.00006 & 1.25 & 115.90\\
		2457053.525724 & 600 & 43.6419 $\pm$ 0.0008 & 0.024 & 7.328 & 0.00281 $\pm$ 0.00004 & 0.02812 $\pm$ 0.00007 & 1.24 & 88.20\\
		2457054.587873 & 600 & 43.6437 $\pm$ 0.0007 & 0.024 & 7.329 & 0.00286 $\pm$ 0.00004 & 0.02813 $\pm$ 0.00006 & 1.32 & 104.75\\
		2457055.527559 & 600 & 43.6464 $\pm$ 0.0006 & 0.022 & 7.327 & 0.00292 $\pm$ 0.00003 & 0.02808 $\pm$ 0.00005 & 1.24 & 119.15\\
		2457056.530045 & 600 & 43.6445 $\pm$ 0.0006 & 0.023 & 7.329 & 0.00286 $\pm$ 0.00003 & 0.02807 $\pm$ 0.00006 & 1.25 & 111.55\\
		2457057.524429 & 600 & 43.6421 $\pm$ 0.0006 & 0.023 & 7.327 & 0.00289 $\pm$ 0.00003 & 0.02823 $\pm$ 0.00005 & 1.25 & 122.95\\
		2457058.535874 & 600 & 43.6428 $\pm$ 0.0006 & 0.028 & 7.330 & 0.00289 $\pm$ 0.00003 & 0.02809 $\pm$ 0.00005 & 1.26 & 125.95\\
	\hline
	\multicolumn{9}{c}{HD 27631}\\
	\hline
		2456936.848558 & 900 & 21.1485 $\pm$ 0.0006 & -0.026 & 6.816 & 0.00366 $\pm$ 0.00005 & 0.03060 $\pm$ 0.00007 & 1.02 & 87.35\\
		2456953.716151 & 900 & 21.1486 $\pm$ 0.0006 & -0.027 & 6.813 & 0.00371 $\pm$ 0.00005 & 0.03072 $\pm$ 0.00007 & 1.12 & 87.20\\
		2456957.846968 & 900 & 21.1562 $\pm$ 0.0008 & -0.030 & 6.815 & 0.00349 $\pm$ 0.00006 & 0.03070 $\pm$ 0.00010 & 1.08 & 67.80\\
		2456958.742151 & 900 & 21.1537 $\pm$ 0.0006 & -0.032 & 6.808 & 0.00353 $\pm$ 0.00005 & 0.03050 $\pm$ 0.00007 & 1.05 & 89.65\\
		2456959.671038 & 900 & 21.1510 $\pm$ 0.0005 & -0.028 & 6.812 & 0.00357 $\pm$ 0.00004 & 0.03063 $\pm$ 0.00006 & 1.21 & 99.80\\
		2456989.607087 & 900 & 21.1598 $\pm$ 0.0007 & -0.023 & 6.819 & 0.00378 $\pm$ 0.00006 & 0.03069 $\pm$ 0.00008 & 1.15 & 79.95\\
		2456990.717359 & 900 & 21.1520 $\pm$ 0.0005 & -0.026 & 6.814 & 0.00375 $\pm$ 0.00004 & 0.03060 $\pm$ 0.00006 & 1.03 & 114.75\\
		2456993.638757 & 900 & 21.1578 $\pm$ 0.0005 & -0.028 & 6.818 & 0.00382 $\pm$ 0.00004 & 0.03060 $\pm$ 0.00006 & 1.06 & 105.70\\
		2456994.661945 & 900 & 21.1580 $\pm$ 0.0006 & -0.026 & 6.818 & 0.00373 $\pm$ 0.00005 & 0.03058 $\pm$ 0.00007 & 1.03 & 92.65\\
		2457008.732293 & 900 & 21.1515 $\pm$ 0.0005 & -0.027 & 6.811 & 0.00356 $\pm$ 0.00004 & 0.03052 $\pm$ 0.00006 & 1.13 & 107.35\\
		2457009.706466 & 900 & 21.1522 $\pm$ 0.0006 & -0.030 & 6.809 & 0.00340 $\pm$ 0.00004 & 0.03041 $\pm$ 0.00007 & 1.08 & 98.05\\
		2457018.611596 & 900 & 21.1507 $\pm$ 0.0005 & -0.028 & 6.806 & 0.00340 $\pm$ 0.00004 & 0.03030 $\pm$ 0.00007 & 1.03 & 99.55\\
		2457019.625102 & 900 & 21.1503 $\pm$ 0.0006 & -0.028 & 6.814 & 0.00326 $\pm$ 0.00005 & 0.03034 $\pm$ 0.00008 & 1.03 & 83.05\\
		2457020.629973 & 900 & 21.1482 $\pm$ 0.0005 & -0.029 & 6.811 & 0.00348 $\pm$ 0.00004 & 0.03039 $\pm$ 0.00006 & 1.03 & 107.10\\
		2457021.629127 & 900 & 21.1479 $\pm$ 0.0004 & -0.031 & 6.806 & 0.00346 $\pm$ 0.00004 & 0.03025 $\pm$ 0.00005 & 1.03 & 123.50\\
		2457022.647145 & 900 & 21.1503 $\pm$ 0.0005 & -0.031 & 6.812 & 0.00343 $\pm$ 0.00004 & 0.03040 $\pm$ 0.00006 & 1.05 & 118.00\\
		2457051.623308 & 900 & 21.1504 $\pm$ 0.0004 & -0.027 & 6.812 & 0.00357 $\pm$ 0.00004 & 0.03030 $\pm$ 0.00005 & 1.16 & 123.90\\
		2457054.634532 & 900 & 21.1592 $\pm$ 0.0004 & -0.030 & 6.810 & 0.00345 $\pm$ 0.00004 & 0.03042 $\pm$ 0.00005 & 1.23 & 124.55\\
		2457055.565159 & 900 & 21.1603 $\pm$ 0.0005 & -0.030 & 6.807 & 0.00350 $\pm$ 0.00004 & 0.03021 $\pm$ 0.00006 & 1.06 & 120.00\\
		2457056.566454 & 900 & 21.1574 $\pm$ 0.0005 & -0.033 & 6.814 & 0.00342 $\pm$ 0.00004 & 0.03026 $\pm$ 0.00005 & 1.06 & 121.60\\
		2457057.560562 & 900 & 21.1546 $\pm$ 0.0004 & -0.030 & 6.809 & 0.00341 $\pm$ 0.00003 & 0.03048 $\pm$ 0.00005 & 1.06 & 144.40\\
		2457058.572019 & 900 & 21.1517 $\pm$ 0.0004 & -0.028 & 6.811 & 0.00342 $\pm$ 0.00003 & 0.03044 $\pm$ 0.00005 & 1.08 & 138.40\\
		2457103.507064 & 600 & 21.1555 $\pm$ 0.0007 & -0.028 & 6.812 & 0.00354 $\pm$ 0.00006 & 0.03007 $\pm$ 0.00009 & 1.28 & 70.85\\
	\hline
	\multicolumn{9}{c}{HD 30177}\\
	\hline
		2456953.817942 & 900 & 62.7138 $\pm$ 0.0004 & -0.034 & 7.310 & 0.00301 $\pm$ 0.00005 & 0.03267 $\pm$ 0.00006 & 1.14 & 104.50\\
		2456955.781822 & 900 & 62.7126 $\pm$ 0.0004 & -0.031 & 7.310 & 0.00303 $\pm$ 0.00004 & 0.03281 $\pm$ 0.00005 & 1.15 & 117.50\\
		2456957.880537 & 900 & 62.7098 $\pm$ 0.0007 & -0.035 & 7.316 & 0.00279 $\pm$ 0.00006 & 0.03278 $\pm$ 0.00010 & 1.22 & 66.45\\
		2456959.681474 & 900 & 62.7103 $\pm$ 0.0005 & -0.034 & 7.312 & 0.00309 $\pm$ 0.00005 & 0.03272 $\pm$ 0.00006 & 1.31 & 97.20\\
		2456989.651462 & 900 & 62.7048 $\pm$ 0.0004 & -0.036 & 7.312 & 0.00287 $\pm$ 0.00004 & 0.03274 $\pm$ 0.00006 & 1.19 & 108.00\\
		2456993.693334 & 900 & 62.7018 $\pm$ 0.0004 & -0.034 & 7.312 & 0.00294 $\pm$ 0.00004 & 0.03279 $\pm$ 0.00006 & 1.14 & 105.65\\
		2456994.672176 & 900 & 62.7005 $\pm$ 0.0005 & -0.031 & 7.309 & 0.00279 $\pm$ 0.00005 & 0.03280 $\pm$ 0.00007 & 1.15 & 94.30\\
		2457008.766271 & 900 & 62.6971 $\pm$ 0.0004 & -0.035 & 7.309 & 0.00285 $\pm$ 0.00004 & 0.03271 $\pm$ 0.00006 & 1.28 & 104.70\\
		2457009.717459 & 900 & 62.6971 $\pm$ 0.0004 & -0.033 & 7.310 & 0.00290 $\pm$ 0.00004 & 0.03284 $\pm$ 0.00007 & 1.18 & 104.00\\
		2457018.621743 & 900 & 62.6948 $\pm$ 0.0005 & -0.038 & 7.313 & 0.00301 $\pm$ 0.00005 & 0.03274 $\pm$ 0.00007 & 1.14 & 93.25\\
		2457019.611064 & 900 & 62.6956 $\pm$ 0.0005 & -0.034 & 7.312 & 0.00284 $\pm$ 0.00005 & 0.03285 $\pm$ 0.00008 & 1.14 & 82.50\\
		2457020.616728 & 900 & 62.6946 $\pm$ 0.0005 & -0.034 & 7.310 & 0.00287 $\pm$ 0.00005 & 0.03290 $\pm$ 0.00008 & 1.14 & 85.80\\
		2457021.615898 & 900 & 62.6939 $\pm$ 0.0004 & -0.034 & 7.307 & 0.00302 $\pm$ 0.00004 & 0.03277 $\pm$ 0.00005 & 1.14 & 122.00\\
		2457022.634200 & 900 & 62.6931 $\pm$ 0.0004 & -0.036 & 7.311 & 0.00290 $\pm$ 0.00004 & 0.03279 $\pm$ 0.00006 & 1.14 & 114.15\\
		2457051.634458 & 900 & 62.6852 $\pm$ 0.0005 & -0.036 & 7.310 & 0.00289 $\pm$ 0.00004 & 0.03281 $\pm$ 0.00007 & 1.25 & 101.35\\
		2457052.612146 & 900 & 62.6866 $\pm$ 0.0005 & -0.034 & 7.310 & 0.00294 $\pm$ 0.00004 & 0.03276 $\pm$ 0.00007 & 1.21 & 101.05\\
		2457053.595215 & 900 & 62.6865 $\pm$ 0.0005 & -0.037 & 7.313 & 0.00278 $\pm$ 0.00004 & 0.03267 $\pm$ 0.00007 & 1.18 & 94.55\\
		2457054.621848 & 900 & 62.6847 $\pm$ 0.0005 & -0.034 & 7.315 & 0.00300 $\pm$ 0.00005 & 0.03286 $\pm$ 0.00007 & 1.24 & 97.20\\
		2457055.631433 & 900 & 62.6843 $\pm$ 0.0005 & -0.033 & 7.310 & 0.00291 $\pm$ 0.00005 & 0.03272 $\pm$ 0.00006 & 1.27 & 101.10\\
		2457056.633599 & 900 & 62.6862 $\pm$ 0.0005 & -0.035 & 7.313 & 0.00296 $\pm$ 0.00005 & 0.03281 $\pm$ 0.00007 & 1.28 & 98.65\\
		2457057.613127 & 900 & 62.6847 $\pm$ 0.0004 & -0.034 & 7.311 & 0.00297 $\pm$ 0.00004 & 0.03289 $\pm$ 0.00006 & 1.24 & 114.00\\
		2457058.633799 & 900 & 62.6834 $\pm$ 0.0004 & -0.035 & 7.310 & 0.00285 $\pm$ 0.00003 & 0.03276 $\pm$ 0.00005 & 1.30 & 131.05\\
		2457100.552195 & 600 & 62.6780 $\pm$ 0.0006 & -0.038 & 7.317 & 0.00279 $\pm$ 0.00006 & 0.03264 $\pm$ 0.00009 & 1.44 & 72.50\\
		2457101.529138 & 600 & 62.6794 $\pm$ 0.0008 & -0.034 & 7.317 & 0.00286 $\pm$ 0.00008 & 0.03269 $\pm$ 0.00012 & 1.35 & 54.25\\
		2457103.534912 & 600 & 62.6796 $\pm$ 0.0009 & -0.034 & 7.319 & 0.00303 $\pm$ 0.00009 & 0.03271 $\pm$ 0.00013 & 1.40 & 48.50\\
		2457104.543893 & 600 & 62.6773 $\pm$ 0.0007 & -0.033 & 7.316 & 0.00302 $\pm$ 0.00007 & 0.03254 $\pm$ 0.00009 & 1.45 & 67.15\\
	\hline
	\multicolumn{9}{c}{HD 38801}\\
	\hline
		2456936.860622 & 900 & -25.3693 $\pm$ 0.0006 & 0.039 & 6.859 & 0.00529 $\pm$ 0.00008 & 0.03308 $\pm$ 0.00008 & 1.11 & 70.90\\
		2456953.784607 & 900 & -25.3842 $\pm$ 0.0004 & 0.037 & 6.871 & 0.00548 $\pm$ 0.00006 & 0.03257 $\pm$ 0.00006 & 1.19 & 104.90\\
		2456955.832551 & 900 & -25.3898 $\pm$ 0.0003 & 0.038 & 6.868 & 0.00544 $\pm$ 0.00005 & 0.03251 $\pm$ 0.00005 & 1.08 & 120.25\\
		2457008.782827 & 900 & -25.4724 $\pm$ 0.0004 & 0.036 & 6.851 & 0.00453 $\pm$ 0.00005 & 0.03318 $\pm$ 0.00006 & 1.18 & 111.85\\
		2457009.746532 & 900 & -25.4737 $\pm$ 0.0004 & 0.038 & 6.849 & 0.00445 $\pm$ 0.00006 & 0.03310 $\pm$ 0.00007 & 1.10 & 93.45\\
		2457018.646800 & 900 & -25.4711 $\pm$ 0.0004 & 0.036 & 6.859 & 0.00512 $\pm$ 0.00006 & 0.03309 $\pm$ 0.00007 & 1.10 & 92.45\\
		2457019.648939 & 900 & -25.4666 $\pm$ 0.0005 & 0.037 & 6.864 & 0.00531 $\pm$ 0.00007 & 0.03297 $\pm$ 0.00007 & 1.09 & 84.00\\
		2457020.654572 & 900 & -25.4651 $\pm$ 0.0005 & 0.036 & 6.861 & 0.00548 $\pm$ 0.00007 & 0.03306 $\pm$ 0.00007 & 1.08 & 86.75\\
		2457021.665724 & 900 & -25.4655 $\pm$ 0.0004 & 0.036 & 6.864 & 0.00535 $\pm$ 0.00005 & 0.03307 $\pm$ 0.00006 & 1.07 & 110.10\\
		2457022.709779 & 900 & -25.4625 $\pm$ 0.0003 & 0.039 & 6.867 & 0.00539 $\pm$ 0.00005 & 0.03288 $\pm$ 0.00005 & 1.10 & 121.85\\
		2457051.669172 & 900 & -25.4593 $\pm$ 0.0004 & 0.042 & 6.898 & 0.00712 $\pm$ 0.00006 & 0.03281 $\pm$ 0.00006 & 1.20 & 113.75\\
		2457052.636512 & 900 & -25.4593 $\pm$ 0.0005 & 0.048 & 6.898 & 0.00722 $\pm$ 0.00007 & 0.03267 $\pm$ 0.00007 & 1.12 & 89.15\\
		2457055.589403 & 900 & -25.4602 $\pm$ 0.0004 & 0.048 & 6.900 & 0.00729 $\pm$ 0.00006 & 0.03272 $\pm$ 0.00006 & 1.07 & 107.20\\
		2457056.590811 & 900 & -25.4587 $\pm$ 0.0004 & 0.049 & 6.902 & 0.00735 $\pm$ 0.00007 & 0.03275 $\pm$ 0.00007 & 1.07 & 96.30\\
		2457056.666628 & 900 & -25.4587 $\pm$ 0.0004 & 0.052 & 6.901 & 0.00739 $\pm$ 0.00006 & 0.03277 $\pm$ 0.00006 & 1.24 & 114.00\\
		2457057.645895 & 900 & -25.4618 $\pm$ 0.0003 & 0.046 & 6.899 & 0.00722 $\pm$ 0.00006 & 0.03268 $\pm$ 0.00005 & 1.18 & 129.75\\
		2457058.666628 & 900 & -25.4625 $\pm$ 0.0003 & 0.052 & 6.903 & 0.00721 $\pm$ 0.00006 & 0.03283 $\pm$ 0.00005 & 1.27 & 125.15\\
		2457100.543862 & 600 & -25.4553 $\pm$ 0.0006 & 0.045 & 6.890 & 0.00661 $\pm$ 0.00009 & 0.03263 $\pm$ 0.00008 & 1.26 & 74.75\\
		2457101.539715 & 600 & -25.4537 $\pm$ 0.0007 & 0.047 & 6.887 & 0.00665 $\pm$ 0.00011 & 0.03284 $\pm$ 0.00010 & 1.25 & 62.80\\
		2457103.545193 & 600 & -25.4531 $\pm$ 0.0008 & 0.047 & 6.890 & 0.00680 $\pm$ 0.00012 & 0.03281 $\pm$ 0.00011 & 1.31 & 54.10\\
		2457104.554170 & 600 & -25.4519 $\pm$ 0.0005 & 0.044 & 6.885 & 0.00652 $\pm$ 0.00009 & 0.03263 $\pm$ 0.00008 & 1.38 & 77.70\\
	\hline
	\multicolumn{9}{c}{HD 48265}\\
	\hline
		2456953.854454 & 600 & 23.4656 $\pm$ 0.0006 & 0.008 & 8.173 & 0.00300 $\pm$ 0.00005 & 0.02999 $\pm$ 0.00006 & 1.08 & 97.35\\
		2456955.791552 & 600 & 23.4630 $\pm$ 0.0005 & 0.011 & 8.174 & 0.00292 $\pm$ 0.00004 & 0.03004 $\pm$ 0.00006 & 1.18 & 105.20\\
		2456958.840131 & 600 & 23.4634 $\pm$ 0.0007 & 0.013 & 8.166 & 0.00276 $\pm$ 0.00005 & 0.03013 $\pm$ 0.00008 & 1.08 & 74.75\\
		2457008.812809 & 600 & 23.4587 $\pm$ 0.0005 & 0.007 & 8.169 & 0.00281 $\pm$ 0.00004 & 0.02984 $\pm$ 0.00006 & 1.13 & 107.45\\
		2457009.774675 & 600 & 23.4526 $\pm$ 0.0006 & 0.009 & 8.171 & 0.00283 $\pm$ 0.00004 & 0.02995 $\pm$ 0.00007 & 1.08 & 97.90\\
		2457018.708409 & 599 & 23.4581 $\pm$ 0.0006 & 0.013 & 8.174 & 0.00279 $\pm$ 0.00005 & 0.02985 $\pm$ 0.00007 & 1.06 & 86.20\\
		2457019.722966 & 600 & 23.4530 $\pm$ 0.0006 & 0.009 & 8.174 & 0.00285 $\pm$ 0.00004 & 0.03002 $\pm$ 0.00007 & 1.06 & 92.25\\
		2457019.740952 & 600 & 23.4527 $\pm$ 0.0005 & 0.009 & 8.172 & 0.00290 $\pm$ 0.00004 & 0.02992 $\pm$ 0.00006 & 1.07 & 100.70\\
		2457020.727928 & 600 & 23.4445 $\pm$ 0.0007 & 0.013 & 8.165 & 0.00270 $\pm$ 0.00005 & 0.03006 $\pm$ 0.00008 & 1.06 & 78.70\\
		2457021.725782 & 600 & 23.4447 $\pm$ 0.0006 & 0.008 & 8.166 & 0.00289 $\pm$ 0.00004 & 0.02986 $\pm$ 0.00006 & 1.06 & 96.60\\
		2457022.742468 & 600 & 23.4442 $\pm$ 0.0005 & 0.009 & 8.165 & 0.00273 $\pm$ 0.00004 & 0.02996 $\pm$ 0.00006 & 1.08 & 104.95\\
		2457051.687850 & 599 & 23.4423 $\pm$ 0.0006 & 0.011 & 8.175 & 0.00298 $\pm$ 0.00005 & 0.02985 $\pm$ 0.00007 & 1.11 & 96.50\\
		2457052.684171 & 600 & 23.4339 $\pm$ 0.0007 & 0.013 & 8.179 & 0.00287 $\pm$ 0.00005 & 0.02979 $\pm$ 0.00008 & 1.11 & 80.85\\
		2457053.668779 & 600 & 23.4339 $\pm$ 0.0007 & 0.007 & 8.177 & 0.00300 $\pm$ 0.00006 & 0.02974 $\pm$ 0.00009 & 1.09 & 73.90\\
		2457054.765711 & 600 & 23.4388 $\pm$ 0.0006 & 0.011 & 8.172 & 0.00306 $\pm$ 0.00005 & 0.02978 $\pm$ 0.00007 & 1.42 & 87.00\\
		2457055.643525 & 600 & 23.4385 $\pm$ 0.0005 & 0.008 & 8.175 & 0.00288 $\pm$ 0.00004 & 0.02959 $\pm$ 0.00006 & 1.07 & 100.90\\
		2457056.645921 & 600 & 23.4338 $\pm$ 0.0005 & 0.009 & 8.170 & 0.00285 $\pm$ 0.00004 & 0.02980 $\pm$ 0.00006 & 1.08 & 106.30\\
		2457057.625144 & 600 & 23.4326 $\pm$ 0.0005 & 0.008 & 8.173 & 0.00274 $\pm$ 0.00004 & 0.02990 $\pm$ 0.00005 & 1.06 & 119.20\\
		2457057.774645 & 600 & 23.4309 $\pm$ 0.0006 & 0.006 & 8.170 & 0.00278 $\pm$ 0.00005 & 0.02980 $\pm$ 0.00007 & 1.53 & 92.65\\
		2457058.645617 & 600 & 23.4307 $\pm$ 0.0005 & 0.012 & 8.167 & 0.00284 $\pm$ 0.00003 & 0.02983 $\pm$ 0.00006 & 1.08 & 117.40\\
	\hline
	\multicolumn{9}{c}{HD 50499}\\
	\hline
		2456935.879347 & 600 & 36.8651 $\pm$ 0.0008 & 0.017 & 8.605 & 0.00295 $\pm$ 0.00005 & 0.02879 $\pm$ 0.00008 & 1.07 & 76.20\\
		2456936.869088 & 600 & 36.8633 $\pm$ 0.0006 & 0.016 & 8.610 & 0.00295 $\pm$ 0.00003 & 0.02874 $\pm$ 0.00005 & 1.09 & 117.75\\
		2456953.837807 & 600 & 36.8658 $\pm$ 0.0005 & 0.015 & 8.610 & 0.00300 $\pm$ 0.00003 & 0.02861 $\pm$ 0.00005 & 1.06 & 134.65\\
		2456955.819928 & 600 & 36.8629 $\pm$ 0.0004 & 0.015 & 8.610 & 0.00286 $\pm$ 0.00002 & 0.02872 $\pm$ 0.00004 & 1.09 & 173.90\\
		2456958.785515 & 600 & 36.8602 $\pm$ 0.0005 & 0.010 & 8.604 & 0.00293 $\pm$ 0.00003 & 0.02855 $\pm$ 0.00005 & 1.17 & 125.70\\
		2457008.864886 & 600 & 36.8653 $\pm$ 0.0005 & 0.011 & 8.607 & 0.00288 $\pm$ 0.00003 & 0.02858 $\pm$ 0.00004 & 1.22 & 150.50\\
		2457009.784340 & 600 & 36.8617 $\pm$ 0.0005 & 0.011 & 8.612 & 0.00291 $\pm$ 0.00002 & 0.02850 $\pm$ 0.00005 & 1.02 & 146.45\\
		2457018.717800 & 600 & 36.8641 $\pm$ 0.0005 & 0.016 & 8.607 & 0.00303 $\pm$ 0.00003 & 0.02843 $\pm$ 0.00005 & 1.00 & 130.40\\
		2457019.733265 & 600 & 36.8638 $\pm$ 0.0005 & 0.015 & 8.608 & 0.00299 $\pm$ 0.00003 & 0.02861 $\pm$ 0.00005 & 1.00 & 147.35\\
		2457019.751043 & 600 & 36.8637 $\pm$ 0.0004 & 0.014 & 8.608 & 0.00296 $\pm$ 0.00002 & 0.02850 $\pm$ 0.00004 & 1.02 & 157.10\\
		2457020.737329 & 600 & 36.8628 $\pm$ 0.0005 & 0.015 & 8.611 & 0.00288 $\pm$ 0.00003 & 0.02852 $\pm$ 0.00005 & 1.01 & 136.70\\
		2457021.736507 & 600 & 36.8614 $\pm$ 0.0005 & 0.014 & 8.605 & 0.00295 $\pm$ 0.00003 & 0.02842 $\pm$ 0.00005 & 1.01 & 143.25\\
		2457022.751749 & 600 & 36.8593 $\pm$ 0.0005 & 0.013 & 8.607 & 0.00290 $\pm$ 0.00003 & 0.02848 $\pm$ 0.00005 & 1.02 & 139.70\\
		2457051.774505 & 600 & 36.8604 $\pm$ 0.0005 & 0.014 & 8.604 & 0.00283 $\pm$ 0.00003 & 0.02853 $\pm$ 0.00005 & 1.37 & 128.80\\
		2457052.772786 & 600 & 36.8589 $\pm$ 0.0005 & 0.013 & 8.604 & 0.00281 $\pm$ 0.00003 & 0.02853 $\pm$ 0.00004 & 1.38 & 150.80\\
		2457053.678416 & 600 & 36.8602 $\pm$ 0.0006 & 0.013 & 8.601 & 0.00281 $\pm$ 0.00003 & 0.02843 $\pm$ 0.00006 & 1.04 & 105.30\\
		2457054.775131 & 600 & 36.8627 $\pm$ 0.0005 & 0.011 & 8.605 & 0.00283 $\pm$ 0.00003 & 0.02846 $\pm$ 0.00005 & 1.43 & 137.10\\
		2457055.662427 & 600 & 36.8636 $\pm$ 0.0004 & 0.013 & 8.609 & 0.00284 $\pm$ 0.00002 & 0.02843 $\pm$ 0.00004 & 1.03 & 168.15\\
		2457056.676432 & 600 & 36.8633 $\pm$ 0.0004 & 0.013 & 8.614 & 0.00288 $\pm$ 0.00002 & 0.02864 $\pm$ 0.00004 & 1.05 & 162.45\\
		2457057.656294 & 600 & 36.8619 $\pm$ 0.0004 & 0.015 & 8.612 & 0.00287 $\pm$ 0.00002 & 0.02865 $\pm$ 0.00004 & 1.03 & 162.65\\
		2457058.714684 & 600 & 36.8629 $\pm$ 0.0004 & 0.016 & 8.603 & 0.00283 $\pm$ 0.00002 & 0.02857 $\pm$ 0.00004 & 1.17 & 189.00\\
		2457100.578272 & 600 & 36.8574 $\pm$ 0.0005 & 0.013 & 8.608 & 0.00286 $\pm$ 0.00003 & 0.02853 $\pm$ 0.00005 & 1.10 & 145.40\\
		2457101.491235 & 600 & 36.8596 $\pm$ 0.0005 & 0.012 & 8.606 & 0.00292 $\pm$ 0.00003 & 0.02862 $\pm$ 0.00005 & 1.00 & 128.20\\
		2457102.605344 & 600 & 36.8546 $\pm$ 0.0005 & 0.013 & 8.606 & 0.00287 $\pm$ 0.00003 & 0.02867 $\pm$ 0.00004 & 1.22 & 150.20\\
	\hline
	\multicolumn{9}{c}{HD 66428}\\
	\hline
		2456955.872121 & 900 & 44.1379 $\pm$ 0.0004 & -0.033 & 7.125 & 0.00299 $\pm$ 0.00004 & 0.03156 $\pm$ 0.00006 & 1.26 & 111.55\\
		2456958.862979 & 900 & 44.1427 $\pm$ 0.0006 & -0.034 & 7.125 & 0.00285 $\pm$ 0.00005 & 0.03150 $\pm$ 0.00008 & 1.26 & 83.25\\
		2457009.815770 & 900 & 44.1564 $\pm$ 0.0004 & -0.035 & 7.127 & 0.00296 $\pm$ 0.00004 & 0.03142 $\pm$ 0.00006 & 1.14 & 105.95\\
		2457018.778631 & 900 & 44.1597 $\pm$ 0.0004 & -0.030 & 7.126 & 0.00292 $\pm$ 0.00003 & 0.03140 $\pm$ 0.00005 & 1.13 & 127.05\\
		2457019.816847 & 900 & 44.1609 $\pm$ 0.0004 & -0.031 & 7.126 & 0.00299 $\pm$ 0.00003 & 0.03142 $\pm$ 0.00005 & 1.17 & 131.95\\
		2457020.780406 & 900 & 44.1613 $\pm$ 0.0005 & -0.032 & 7.123 & 0.00292 $\pm$ 0.00004 & 0.03118 $\pm$ 0.00007 & 1.13 & 102.10\\
		2457021.792959 & 900 & 44.1600 $\pm$ 0.0004 & -0.032 & 7.125 & 0.00303 $\pm$ 0.00003 & 0.03137 $\pm$ 0.00006 & 1.15 & 119.35\\
		2457022.810475 & 900 & 44.1605 $\pm$ 0.0004 & -0.032 & 7.126 & 0.00293 $\pm$ 0.00003 & 0.03114 $\pm$ 0.00005 & 1.18 & 121.35\\
		2457051.713524 & 900 & 44.1710 $\pm$ 0.0005 & -0.028 & 7.130 & 0.00298 $\pm$ 0.00004 & 0.03136 $\pm$ 0.00006 & 1.15 & 103.60\\
		2457052.710691 & 900 & 44.1739 $\pm$ 0.0004 & -0.033 & 7.127 & 0.00300 $\pm$ 0.00003 & 0.03140 $\pm$ 0.00005 & 1.15 & 128.55\\
		2457053.691352 & 900 & 44.1707 $\pm$ 0.0005 & -0.034 & 7.125 & 0.00297 $\pm$ 0.00005 & 0.03141 $\pm$ 0.00008 & 1.14 & 85.45\\
		2457054.673794 & 900 & 44.1719 $\pm$ 0.0005 & -0.033 & 7.125 & 0.00296 $\pm$ 0.00004 & 0.03144 $\pm$ 0.00008 & 1.13 & 87.25\\
		2457054.748330 & 899 & 44.1735 $\pm$ 0.0006 & -0.032 & 7.125 & 0.00291 $\pm$ 0.00005 & 0.03147 $\pm$ 0.00008 & 1.25 & 84.85\\
		2457058.683034 & 900 & 44.1719 $\pm$ 0.0004 & -0.034 & 7.128 & 0.00295 $\pm$ 0.00004 & 0.03145 $\pm$ 0.00006 & 1.14 & 113.55\\
		2457100.644690 & 600 & 44.1822 $\pm$ 0.0008 & -0.036 & 7.133 & 0.00293 $\pm$ 0.00007 & 0.03122 $\pm$ 0.00011 & 1.37 & 57.85\\
		2457101.552307 & 600 & 44.1838 $\pm$ 0.0008 & -0.029 & 7.127 & 0.00273 $\pm$ 0.00006 & 0.03156 $\pm$ 0.00011 & 1.13 & 61.05\\
		2457102.616913 & 600 & 44.1822 $\pm$ 0.0006 & -0.034 & 7.126 & 0.00298 $\pm$ 0.00005 & 0.03140 $\pm$ 0.00008 & 1.26 & 85.05\\
		2457104.623597 & 600 & 44.1818 $\pm$ 0.0012 & -0.036 & 7.133 & 0.00324 $\pm$ 0.00010 & 0.03127 $\pm$ 0.00015 & 1.31 & 43.70\\
	\hline
	\multicolumn{9}{c}{HD 70642}\\
	\hline
		2456936.886243 & 600 & 49.4926 $\pm$ 0.0004 & -0.037 & 6.991 & 0.00318 $\pm$ 0.00003 & 0.03141 $\pm$ 0.00005 & 1.24 & 126.95\\
		2456953.844342 & 600 & 49.4919 $\pm$ 0.0003 & -0.036 & 6.991 & 0.00328 $\pm$ 0.00003 & 0.03083 $\pm$ 0.00004 & 1.23 & 145.25\\
		2456955.860682 & 600 & 49.4919 $\pm$ 0.0003 & -0.038 & 6.988 & 0.00321 $\pm$ 0.00003 & 0.03116 $\pm$ 0.00004 & 1.15 & 154.10\\
		2456958.816899 & 600 & 49.4906 $\pm$ 0.0004 & -0.037 & 6.986 & 0.00319 $\pm$ 0.00003 & 0.03122 $\pm$ 0.00005 & 1.29 & 122.85\\
		2457018.786913 & 600 & 49.4844 $\pm$ 0.0003 & -0.035 & 6.988 & 0.00325 $\pm$ 0.00002 & 0.03124 $\pm$ 0.00004 & 1.02 & 185.70\\
		2457019.824954 & 600 & 49.4836 $\pm$ 0.0003 & -0.036 & 6.990 & 0.00323 $\pm$ 0.00002 & 0.03123 $\pm$ 0.00004 & 1.04 & 180.85\\
		2457020.811672 & 599 & 49.4852 $\pm$ 0.0003 & -0.037 & 6.986 & 0.00325 $\pm$ 0.00003 & 0.03120 $\pm$ 0.00004 & 1.03 & 155.50\\
		2457021.801214 & 600 & 49.4845 $\pm$ 0.0003 & -0.039 & 6.987 & 0.00327 $\pm$ 0.00003 & 0.03120 $\pm$ 0.00004 & 1.02 & 160.50\\
		2457022.830850 & 600 & 49.4856 $\pm$ 0.0003 & -0.034 & 6.991 & 0.00321 $\pm$ 0.00003 & 0.03116 $\pm$ 0.00004 & 1.06 & 160.15\\
		2457051.823653 & 599 & 49.4868 $\pm$ 0.0003 & -0.036 & 6.992 & 0.00322 $\pm$ 0.00003 & 0.03119 $\pm$ 0.00004 & 1.29 & 146.30\\
		2457052.818286 & 600 & 49.4856 $\pm$ 0.0003 & -0.035 & 6.991 & 0.00320 $\pm$ 0.00003 & 0.03119 $\pm$ 0.00004 & 1.27 & 175.85\\
		2457053.810730 & 600 & 49.4869 $\pm$ 0.0003 & -0.038 & 6.990 & 0.00322 $\pm$ 0.00003 & 0.03122 $\pm$ 0.00004 & 1.25 & 155.55\\
		2457054.823162 & 600 & 49.4869 $\pm$ 0.0003 & -0.035 & 6.991 & 0.00321 $\pm$ 0.00003 & 0.03126 $\pm$ 0.00004 & 1.32 & 166.30\\
		2457055.803844 & 600 & 49.4869 $\pm$ 0.0003 & -0.035 & 6.993 & 0.00326 $\pm$ 0.00003 & 0.03114 $\pm$ 0.00004 & 1.24 & 148.15\\
		2457056.800534 & 600 & 49.4862 $\pm$ 0.0003 & -0.036 & 6.992 & 0.00323 $\pm$ 0.00003 & 0.03126 $\pm$ 0.00004 & 1.24 & 149.20\\
		2457057.686214 & 600 & 49.4872 $\pm$ 0.0003 & -0.036 & 6.990 & 0.00318 $\pm$ 0.00003 & 0.03136 $\pm$ 0.00004 & 1.02 & 180.75\\
		2457058.773017 & 600 & 49.4859 $\pm$ 0.0003 & -0.035 & 6.988 & 0.00315 $\pm$ 0.00002 & 0.03135 $\pm$ 0.00004 & 1.16 & 189.55\\
		2457100.686503 & 600 & 49.4791 $\pm$ 0.0004 & -0.035 & 6.991 & 0.00329 $\pm$ 0.00003 & 0.03111 $\pm$ 0.00005 & 1.27 & 139.15\\
		2457102.689323 & 600 & 49.4793 $\pm$ 0.0005 & -0.035 & 6.994 & 0.00321 $\pm$ 0.00004 & 0.03130 $\pm$ 0.00006 & 1.31 & 100.65\\
		2457103.681410 & 600 & 49.4785 $\pm$ 0.0005 & -0.034 & 6.993 & 0.00337 $\pm$ 0.00005 & 0.03126 $\pm$ 0.00007 & 1.29 & 97.75\\
		2457104.632432 & 600 & 49.4789 $\pm$ 0.0008 & -0.034 & 6.995 & 0.00320 $\pm$ 0.00007 & 0.03129 $\pm$ 0.00011 & 1.12 & 64.35\\
	\hline
	\multicolumn{9}{c}{HD 73267}\\
	\hline
		2456955.849837 & 900 & 51.9375 $\pm$ 0.0005 & -0.002 & 6.250 & 0.00336 $\pm$ 0.00006 & 0.03412 $\pm$ 0.00007 & 1.23 & 83.95\\
		2457018.831975 & 900 & 51.9644 $\pm$ 0.0005 & -0.001 & 6.250 & 0.00329 $\pm$ 0.00005 & 0.03426 $\pm$ 0.00008 & 1.02 & 89.10\\
		2457019.843771 & 900 & 51.9645 $\pm$ 0.0005 & -0.003 & 6.252 & 0.00325 $\pm$ 0.00005 & 0.03426 $\pm$ 0.00008 & 1.04 & 86.95\\
		2457020.831365 & 900 & 51.9651 $\pm$ 0.0005 & -0.001 & 6.253 & 0.00341 $\pm$ 0.00005 & 0.03420 $\pm$ 0.00008 & 1.03 & 85.35\\
		2457021.833183 & 900 & 51.9652 $\pm$ 0.0005 & -0.004 & 6.253 & 0.00310 $\pm$ 0.00006 & 0.03414 $\pm$ 0.00008 & 1.03 & 80.90\\
		2457022.842072 & 900 & 51.9642 $\pm$ 0.0005 & -0.002 & 6.252 & 0.00324 $\pm$ 0.00005 & 0.03405 $\pm$ 0.00008 & 1.05 & 84.40\\
		2457052.581993 & 900 & 51.9739 $\pm$ 0.0007 & -0.005 & 6.253 & 0.00308 $\pm$ 0.00007 & 0.03419 $\pm$ 0.00010 & 1.27 & 66.25\\
		2457052.783201 & 900 & 51.9739 $\pm$ 0.0004 & -0.001 & 6.251 & 0.00330 $\pm$ 0.00005 & 0.03420 $\pm$ 0.00006 & 1.10 & 108.05\\
		2457053.629419 & 900 & 51.9777 $\pm$ 0.0007 & -0.001 & 6.252 & 0.00332 $\pm$ 0.00007 & 0.03431 $\pm$ 0.00010 & 1.08 & 65.60\\
		2457053.792153 & 900 & 51.9747 $\pm$ 0.0005 & -0.003 & 6.253 & 0.00330 $\pm$ 0.00006 & 0.03427 $\pm$ 0.00009 & 1.13 & 80.60\\
		2457054.803962 & 900 & 51.9771 $\pm$ 0.0006 & 0.003 & 6.252 & 0.00338 $\pm$ 0.00007 & 0.03428 $\pm$ 0.00009 & 1.18 & 69.10\\
		2457055.813734 & 900 & 51.9752 $\pm$ 0.0005 & -0.004 & 6.251 & 0.00324 $\pm$ 0.00006 & 0.03410 $\pm$ 0.00007 & 1.23 & 82.40\\
		2457056.810843 & 900 & 51.9741 $\pm$ 0.0005 & -0.003 & 6.251 & 0.00309 $\pm$ 0.00006 & 0.03443 $\pm$ 0.00008 & 1.23 & 81.90\\
		2457057.804084 & 900 & 51.9770 $\pm$ 0.0006 & -0.002 & 6.256 & 0.00327 $\pm$ 0.00006 & 0.03422 $\pm$ 0.00009 & 1.21 & 78.00\\
		2457058.754419 & 900 & 51.9749 $\pm$ 0.0004 & -0.003 & 6.251 & 0.00336 $\pm$ 0.00005 & 0.03418 $\pm$ 0.00006 & 1.07 & 107.90\\
		2457058.840658 & 900 & 51.9779 $\pm$ 0.0008 & 0.002 & 6.254 & 0.00335 $\pm$ 0.00009 & 0.03429 $\pm$ 0.00012 & 1.44 & 53.90\\
		2457100.697446 & 900 & 51.9862 $\pm$ 0.0007 & -0.004 & 6.253 & 0.00333 $\pm$ 0.00007 & 0.03415 $\pm$ 0.00010 & 1.27 & 65.35\\
	\hline
	\multicolumn{9}{c}{HD 114729}\\
	\hline
		2456764.574095 & 600 & 65.0005 $\pm$ 0.0003 & 0.012 & 7.082 & 0.00294 $\pm$ 0.00002 & 0.02897 $\pm$ 0.00003 & 1.22 & 192.95\\
		2456764.695832 & 600 & 64.9984 $\pm$ 0.0003 & 0.013 & 7.083 & 0.00293 $\pm$ 0.00002 & 0.02900 $\pm$ 0.00003 & 1.00 & 224.85\\
		2456765.595697 & 600 & 64.9999 $\pm$ 0.0004 & 0.010 & 7.082 & 0.00295 $\pm$ 0.00002 & 0.02905 $\pm$ 0.00003 & 1.13 & 182.25\\
		2456765.828175 & 600 & 64.9981 $\pm$ 0.0003 & 0.011 & 7.079 & 0.00290 $\pm$ 0.00002 & 0.02894 $\pm$ 0.00003 & 1.40 & 195.00\\
		2456766.642460 & 600 & 64.9996 $\pm$ 0.0003 & 0.012 & 7.079 & 0.00292 $\pm$ 0.00002 & 0.02895 $\pm$ 0.00003 & 1.02 & 199.40\\
		2456767.554128 & 600 & 64.9974 $\pm$ 0.0004 & 0.012 & 7.077 & 0.00291 $\pm$ 0.00003 & 0.02909 $\pm$ 0.00004 & 1.27 & 154.40\\
		2456767.757045 & 600 & 64.9988 $\pm$ 0.0004 & 0.014 & 7.078 & 0.00295 $\pm$ 0.00002 & 0.02894 $\pm$ 0.00004 & 1.10 & 180.20\\
		2456768.531431 & 600 & 65.0007 $\pm$ 0.0004 & 0.011 & 7.082 & 0.00291 $\pm$ 0.00002 & 0.02887 $\pm$ 0.00004 & 1.40 & 173.15\\
		2456768.767264 & 600 & 64.9992 $\pm$ 0.0003 & 0.012 & 7.080 & 0.00297 $\pm$ 0.00002 & 0.02894 $\pm$ 0.00003 & 1.14 & 201.85\\
		2456807.718511 & 600 & 65.0036 $\pm$ 0.0009 & 0.010 & 7.080 & 0.00303 $\pm$ 0.00006 & 0.02910 $\pm$ 0.00010 & 1.45 & 64.10\\
		2456808.666223 & 600 & 64.9998 $\pm$ 0.0005 & 0.011 & 7.086 & 0.00298 $\pm$ 0.00003 & 0.02908 $\pm$ 0.00005 & 1.17 & 124.80\\
		2456809.640101 & 600 & 65.0024 $\pm$ 0.0004 & 0.010 & 7.080 & 0.00297 $\pm$ 0.00003 & 0.02904 $\pm$ 0.00004 & 1.10 & 144.00\\
		2456810.606942 & 600 & 64.9992 $\pm$ 0.0004 & 0.012 & 7.081 & 0.00297 $\pm$ 0.00002 & 0.02905 $\pm$ 0.00004 & 1.03 & 168.20\\
		2456811.619670 & 600 & 65.0021 $\pm$ 0.0003 & 0.013 & 7.079 & 0.00290 $\pm$ 0.00002 & 0.02904 $\pm$ 0.00003 & 1.06 & 188.85\\
		2456822.548127 & 600 & 65.0006 $\pm$ 0.0006 & 0.013 & 7.078 & 0.00299 $\pm$ 0.00003 & 0.02892 $\pm$ 0.00006 & 1.01 & 113.60\\
		2456822.670190 & 600 & 65.0001 $\pm$ 0.0005 & 0.009 & 7.081 & 0.00294 $\pm$ 0.00003 & 0.02885 $\pm$ 0.00005 & 1.40 & 139.40\\
		2456823.484286 & 600 & 65.0016 $\pm$ 0.0005 & 0.012 & 7.084 & 0.00295 $\pm$ 0.00003 & 0.02888 $\pm$ 0.00005 & 1.02 & 134.10\\
		2456823.711353 & 600 & 65.0024 $\pm$ 0.0006 & 0.013 & 7.080 & 0.00287 $\pm$ 0.00003 & 0.02877 $\pm$ 0.00007 & 1.86 & 104.70\\
		2456824.494304 & 600 & 64.9995 $\pm$ 0.0005 & 0.014 & 7.082 & 0.00293 $\pm$ 0.00003 & 0.02913 $\pm$ 0.00005 & 1.01 & 135.70\\
		2456825.641290 & 600 & 64.9998 $\pm$ 0.0004 & 0.013 & 7.078 & 0.00293 $\pm$ 0.00002 & 0.02908 $\pm$ 0.00004 & 1.27 & 171.10\\
		2456826.516097 & 600 & 65.0007 $\pm$ 0.0004 & 0.012 & 7.082 & 0.00296 $\pm$ 0.00002 & 0.02901 $\pm$ 0.00004 & 1.00 & 176.35\\
		2456827.517109 & 600 & 64.9972 $\pm$ 0.0004 & 0.012 & 7.079 & 0.00297 $\pm$ 0.00002 & 0.02905 $\pm$ 0.00004 & 1.00 & 186.50\\
		2456828.524114 & 600 & 65.0004 $\pm$ 0.0004 & 0.010 & 7.077 & 0.00296 $\pm$ 0.00002 & 0.02904 $\pm$ 0.00004 & 1.00 & 180.65\\
		2456837.566047 & 600 & 65.0057 $\pm$ 0.0004 & 0.010 & 7.085 & 0.00290 $\pm$ 0.00002 & 0.02906 $\pm$ 0.00004 & 1.11 & 167.90\\
		2456838.499892 & 600 & 65.0048 $\pm$ 0.0003 & 0.012 & 7.078 & 0.00291 $\pm$ 0.00002 & 0.02902 $\pm$ 0.00003 & 1.01 & 203.85\\
		2456838.630378 & 600 & 65.0053 $\pm$ 0.0004 & 0.013 & 7.080 & 0.00294 $\pm$ 0.00002 & 0.02906 $\pm$ 0.00004 & 1.44 & 165.40\\
		2456839.469254 & 600 & 65.0044 $\pm$ 0.0004 & 0.013 & 7.079 & 0.00294 $\pm$ 0.00002 & 0.02897 $\pm$ 0.00004 & 1.00 & 174.00\\
		2456839.607229 & 600 & 65.0063 $\pm$ 0.0005 & 0.010 & 7.079 & 0.00290 $\pm$ 0.00003 & 0.02894 $\pm$ 0.00004 & 1.30 & 139.90\\
		2456840.466646 & 600 & 65.0058 $\pm$ 0.0006 & 0.010 & 7.077 & 0.00288 $\pm$ 0.00003 & 0.02912 $\pm$ 0.00006 & 1.00 & 102.95\\
		2456841.475692 & 900 & 65.0060 $\pm$ 0.0004 & 0.011 & 7.082 & 0.00293 $\pm$ 0.00002 & 0.02902 $\pm$ 0.00004 & 1.00 & 170.20\\
		2456841.616340 & 900 & 65.0059 $\pm$ 0.0006 & 0.012 & 7.080 & 0.00295 $\pm$ 0.00004 & 0.02901 $\pm$ 0.00006 & 1.39 & 99.55\\
		2456867.520010 & 600 & 65.0078 $\pm$ 0.0005 & 0.008 & 7.081 & 0.00293 $\pm$ 0.00003 & 0.02884 $\pm$ 0.00005 & 1.26 & 125.55\\
		2456870.480462 & 600 & 65.0069 $\pm$ 0.0004 & 0.012 & 7.080 & 0.00293 $\pm$ 0.00002 & 0.02892 $\pm$ 0.00004 & 1.13 & 176.25\\
		2456874.457065 & 600 & 65.0077 $\pm$ 0.0005 & 0.011 & 7.077 & 0.00294 $\pm$ 0.00003 & 0.02906 $\pm$ 0.00005 & 1.10 & 140.45\\
	\hline
	\multicolumn{9}{c}{HD 117207}\\
	\hline
		2456764.583768 & 900 & -17.3911 $\pm$ 0.0003 & -0.036 & 7.126 & 0.00305 $\pm$ 0.00002 & 0.03177 $\pm$ 0.00003 & 1.23 & 184.70\\
		2456765.605401 & 900 & -17.3905 $\pm$ 0.0003 & -0.036 & 7.123 & 0.00309 $\pm$ 0.00003 & 0.03175 $\pm$ 0.00004 & 1.14 & 162.40\\
		2456765.839420 & 900 & -17.3921 $\pm$ 0.0003 & -0.034 & 7.125 & 0.00303 $\pm$ 0.00003 & 0.03179 $\pm$ 0.00004 & 1.38 & 174.90\\
		2456766.600875 & 600 & -17.3916 $\pm$ 0.0003 & -0.035 & 7.127 & 0.00298 $\pm$ 0.00003 & 0.03178 $\pm$ 0.00004 & 1.14 & 142.35\\
		2456766.690413 & 600 & -17.3935 $\pm$ 0.0003 & -0.036 & 7.123 & 0.00305 $\pm$ 0.00003 & 0.03170 $\pm$ 0.00004 & 1.01 & 166.80\\
		2456767.562354 & 600 & -17.3920 $\pm$ 0.0004 & -0.036 & 7.121 & 0.00307 $\pm$ 0.00004 & 0.03183 $\pm$ 0.00005 & 1.28 & 115.40\\
		2456767.765516 & 600 & -17.3908 $\pm$ 0.0004 & -0.037 & 7.125 & 0.00305 $\pm$ 0.00003 & 0.03185 $\pm$ 0.00005 & 1.09 & 131.00\\
		2456768.557247 & 600 & -17.3910 $\pm$ 0.0003 & -0.035 & 7.128 & 0.00297 $\pm$ 0.00003 & 0.03178 $\pm$ 0.00004 & 1.30 & 143.60\\
		2456768.844378 & 600 & -17.3928 $\pm$ 0.0004 & -0.035 & 7.125 & 0.00304 $\pm$ 0.00004 & 0.03171 $\pm$ 0.00005 & 1.49 & 123.15\\
		2456807.730364 & 600 & -17.3854 $\pm$ 0.0008 & -0.035 & 7.120 & 0.00243 $\pm$ 0.00006 & 0.03173 $\pm$ 0.00010 & 1.43 & 59.50\\
		2456808.689344 & 600 & -17.3885 $\pm$ 0.0005 & -0.038 & 7.127 & 0.00299 $\pm$ 0.00005 & 0.03163 $\pm$ 0.00007 & 1.21 & 92.05\\
		2456809.649514 & 600 & -17.3873 $\pm$ 0.0004 & -0.034 & 7.128 & 0.00305 $\pm$ 0.00004 & 0.03166 $\pm$ 0.00006 & 1.09 & 108.75\\
		2456810.614938 & 600 & -17.3883 $\pm$ 0.0004 & -0.036 & 7.121 & 0.00310 $\pm$ 0.00003 & 0.03167 $\pm$ 0.00005 & 1.03 & 126.00\\
		2456811.640381 & 599 & -17.3870 $\pm$ 0.0004 & -0.034 & 7.125 & 0.00301 $\pm$ 0.00004 & 0.03170 $\pm$ 0.00006 & 1.08 & 112.00\\
		2456822.571757 & 600 & -17.3888 $\pm$ 0.0005 & -0.039 & 7.125 & 0.00309 $\pm$ 0.00004 & 0.03165 $\pm$ 0.00007 & 1.02 & 95.55\\
		2456822.678995 & 600 & -17.3904 $\pm$ 0.0004 & -0.037 & 7.124 & 0.00296 $\pm$ 0.00004 & 0.03160 $\pm$ 0.00006 & 1.37 & 111.30\\
		2456823.568472 & 600 & -17.3899 $\pm$ 0.0005 & -0.039 & 7.125 & 0.00301 $\pm$ 0.00005 & 0.03166 $\pm$ 0.00006 & 1.02 & 96.65\\
		2456824.566831 & 600 & -17.3904 $\pm$ 0.0004 & -0.038 & 7.123 & 0.00304 $\pm$ 0.00003 & 0.03184 $\pm$ 0.00005 & 1.02 & 123.20\\
		2456824.688616 & 600 & -17.3901 $\pm$ 0.0004 & -0.037 & 7.125 & 0.00301 $\pm$ 0.00003 & 0.03166 $\pm$ 0.00005 & 1.48 & 128.40\\
		2456825.622973 & 600 & -17.3901 $\pm$ 0.0003 & -0.034 & 7.123 & 0.00302 $\pm$ 0.00003 & 0.03168 $\pm$ 0.00004 & 1.14 & 145.25\\
		2456826.525815 & 600 & -17.3902 $\pm$ 0.0004 & -0.034 & 7.121 & 0.00299 $\pm$ 0.00003 & 0.03171 $\pm$ 0.00005 & 1.01 & 131.05\\
		2456827.525826 & 600 & -17.3909 $\pm$ 0.0003 & -0.038 & 7.122 & 0.00306 $\pm$ 0.00003 & 0.03167 $\pm$ 0.00004 & 1.01 & 148.45\\
		2456828.546227 & 600 & -17.3904 $\pm$ 0.0004 & -0.036 & 7.125 & 0.00304 $\pm$ 0.00003 & 0.03176 $\pm$ 0.00005 & 1.01 & 130.40\\
		2456837.458667 & 600 & -17.3895 $\pm$ 0.0004 & -0.036 & 7.131 & 0.00305 $\pm$ 0.00004 & 0.03168 $\pm$ 0.00006 & 1.03 & 110.60\\
		2456837.612092 & 600 & -17.3891 $\pm$ 0.0005 & -0.035 & 7.127 & 0.00306 $\pm$ 0.00004 & 0.03176 $\pm$ 0.00006 & 1.23 & 103.25\\
		2456838.508780 & 599 & -17.3893 $\pm$ 0.0003 & -0.036 & 7.123 & 0.00296 $\pm$ 0.00003 & 0.03170 $\pm$ 0.00004 & 1.01 & 155.50\\
		2456838.640552 & 600 & -17.3903 $\pm$ 0.0004 & -0.037 & 7.127 & 0.00306 $\pm$ 0.00004 & 0.03176 $\pm$ 0.00005 & 1.41 & 126.35\\
		2456839.492682 & 600 & -17.3883 $\pm$ 0.0005 & -0.038 & 7.122 & 0.00300 $\pm$ 0.00005 & 0.03164 $\pm$ 0.00006 & 1.01 & 100.05\\
		2456840.512959 & 900 & -17.3894 $\pm$ 0.0004 & -0.038 & 7.125 & 0.00307 $\pm$ 0.00003 & 0.03172 $\pm$ 0.00005 & 1.01 & 128.15\\
		2456841.573324 & 899 & -17.3894 $\pm$ 0.0004 & -0.035 & 7.124 & 0.00297 $\pm$ 0.00004 & 0.03170 $\pm$ 0.00006 & 1.12 & 107.75\\
		2456842.478203 & 600 & -17.3883 $\pm$ 0.0004 & -0.037 & 7.124 & 0.00304 $\pm$ 0.00003 & 0.03176 $\pm$ 0.00005 & 1.01 & 131.90\\
		2456867.552677 & 600 & -17.3845 $\pm$ 0.0006 & -0.037 & 7.123 & 0.00289 $\pm$ 0.00005 & 0.03173 $\pm$ 0.00008 & 1.38 & 79.20\\
		2456874.503436 & 600 & -17.3859 $\pm$ 0.0004 & -0.036 & 7.124 & 0.00294 $\pm$ 0.00004 & 0.03172 $\pm$ 0.00006 & 1.21 & 109.20\\
	\hline
	\multicolumn{9}{c}{HD 126525}\\
	\hline
		2456764.654448 & 900 & 13.1371 $\pm$ 0.0004 & -0.038 & 6.869 & 0.00333 $\pm$ 0.00003 & 0.03117 $\pm$ 0.00004 & 1.18 & 142.70\\
		2456764.737657 & 900 & 13.1359 $\pm$ 0.0004 & -0.038 & 6.866 & 0.00325 $\pm$ 0.00003 & 0.03117 $\pm$ 0.00004 & 1.08 & 152.50\\
		2456765.649276 & 900 & 13.1380 $\pm$ 0.0005 & -0.035 & 6.873 & 0.00328 $\pm$ 0.00004 & 0.03123 $\pm$ 0.00005 & 1.19 & 119.25\\
		2456766.609969 & 900 & 13.1373 $\pm$ 0.0004 & -0.038 & 6.872 & 0.00333 $\pm$ 0.00004 & 0.03112 $\pm$ 0.00005 & 1.30 & 128.25\\
		2456766.700065 & 900 & 13.1371 $\pm$ 0.0004 & -0.039 & 6.867 & 0.00322 $\pm$ 0.00003 & 0.03121 $\pm$ 0.00005 & 1.10 & 132.35\\
		2456767.690897 & 900 & 13.1362 $\pm$ 0.0005 & -0.036 & 6.869 & 0.00334 $\pm$ 0.00004 & 0.03120 $\pm$ 0.00006 & 1.10 & 106.55\\
		2456768.566515 & 900 & 13.1408 $\pm$ 0.0004 & -0.038 & 6.870 & 0.00328 $\pm$ 0.00003 & 0.03111 $\pm$ 0.00005 & 1.50 & 130.20\\
		2456768.853689 & 900 & 13.1372 $\pm$ 0.0004 & -0.039 & 6.868 & 0.00322 $\pm$ 0.00004 & 0.03115 $\pm$ 0.00005 & 1.31 & 131.25\\
		2456807.741732 & 900 & 13.1386 $\pm$ 0.0008 & -0.036 & 6.872 & 0.00339 $\pm$ 0.00007 & 0.03112 $\pm$ 0.00009 & 1.29 & 65.00\\
		2456808.700323 & 900 & 13.1406 $\pm$ 0.0006 & -0.035 & 6.869 & 0.00332 $\pm$ 0.00005 & 0.03135 $\pm$ 0.00007 & 1.17 & 93.30\\
		2456809.660544 & 900 & 13.1400 $\pm$ 0.0005 & -0.036 & 6.871 & 0.00326 $\pm$ 0.00004 & 0.03121 $\pm$ 0.00006 & 1.11 & 108.70\\
		2456810.625266 & 900 & 13.1377 $\pm$ 0.0004 & -0.040 & 6.864 & 0.00331 $\pm$ 0.00003 & 0.03116 $\pm$ 0.00005 & 1.09 & 129.05\\
		2456811.674441 & 900 & 13.1371 $\pm$ 0.0004 & -0.037 & 6.868 & 0.00331 $\pm$ 0.00004 & 0.03114 $\pm$ 0.00005 & 1.14 & 120.90\\
		2456822.624174 & 900 & 13.1389 $\pm$ 0.0005 & -0.036 & 6.872 & 0.00325 $\pm$ 0.00004 & 0.03107 $\pm$ 0.00006 & 1.11 & 110.25\\
		2456823.597919 & 900 & 13.1396 $\pm$ 0.0005 & -0.038 & 6.871 & 0.00333 $\pm$ 0.00004 & 0.03104 $\pm$ 0.00005 & 1.09 & 114.75\\
		2456824.591420 & 900 & 13.1382 $\pm$ 0.0005 & -0.036 & 6.868 & 0.00336 $\pm$ 0.00004 & 0.03116 $\pm$ 0.00006 & 1.09 & 111.70\\
		2456824.736819 & 900 & 13.1381 $\pm$ 0.0004 & -0.036 & 6.871 & 0.00331 $\pm$ 0.00004 & 0.03105 $\pm$ 0.00005 & 1.50 & 125.00\\
		2456825.584272 & 900 & 13.1374 $\pm$ 0.0004 & -0.037 & 6.868 & 0.00330 $\pm$ 0.00003 & 0.03112 $\pm$ 0.00005 & 1.09 & 134.50\\
		2456825.677416 & 900 & 13.1375 $\pm$ 0.0005 & -0.035 & 6.871 & 0.00331 $\pm$ 0.00004 & 0.03122 $\pm$ 0.00006 & 1.24 & 113.55\\
		2456826.590791 & 900 & 13.1374 $\pm$ 0.0004 & -0.036 & 6.867 & 0.00330 $\pm$ 0.00003 & 0.03109 $\pm$ 0.00004 & 1.09 & 150.55\\
		2456826.735055 & 900 & 13.1360 $\pm$ 0.0005 & -0.037 & 6.870 & 0.00328 $\pm$ 0.00004 & 0.03109 $\pm$ 0.00005 & 1.52 & 115.85\\
		2456827.589577 & 900 & 13.1359 $\pm$ 0.0005 & -0.035 & 6.870 & 0.00324 $\pm$ 0.00004 & 0.03136 $\pm$ 0.00006 & 1.09 & 104.00\\
		2456827.732869 & 900 & 13.1373 $\pm$ 0.0006 & -0.037 & 6.868 & 0.00330 $\pm$ 0.00005 & 0.03111 $\pm$ 0.00007 & 1.53 & 95.40\\
		2456828.588617 & 900 & 13.1387 $\pm$ 0.0004 & -0.037 & 6.867 & 0.00333 $\pm$ 0.00004 & 0.03122 $\pm$ 0.00005 & 1.09 & 125.55\\
		2456837.577973 & 900 & 13.1406 $\pm$ 0.0005 & -0.038 & 6.866 & 0.00338 $\pm$ 0.00004 & 0.03115 $\pm$ 0.00005 & 1.10 & 116.60\\
		2456838.544805 & 900 & 13.1421 $\pm$ 0.0004 & -0.036 & 6.866 & 0.00327 $\pm$ 0.00003 & 0.03127 $\pm$ 0.00004 & 1.08 & 150.15\\
		2456839.532457 & 900 & 13.1402 $\pm$ 0.0004 & -0.036 & 6.868 & 0.00337 $\pm$ 0.00004 & 0.03111 $\pm$ 0.00005 & 1.08 & 122.40\\
		2456840.565083 & 199 & 13.1394 $\pm$ 0.0005 & -0.038 & 6.870 & 0.00328 $\pm$ 0.00004 & 0.03115 $\pm$ 0.00006 & 1.10 & 105.70\\
		2456841.585532 & 200 & 13.1386 $\pm$ 0.0012 & -0.034 & 6.865 & 0.00261 $\pm$ 0.00009 & 0.03131 $\pm$ 0.00013 & 1.13 & 46.15\\
		2456842.574801 & 900 & 13.1414 $\pm$ 0.0005 & -0.034 & 6.867 & 0.00326 $\pm$ 0.00004 & 0.03113 $\pm$ 0.00006 & 1.12 & 110.10\\
		2456867.590749 & 900 & 13.1385 $\pm$ 0.0006 & -0.038 & 6.866 & 0.00331 $\pm$ 0.00005 & 0.03088 $\pm$ 0.00007 & 1.35 & 91.15\\
		2456869.598407 & 900 & 13.1465 $\pm$ 0.0032 & -0.034 & 6.886 & 0.00237 $\pm$ 0.00016 & 0.03170 $\pm$ 0.00029 & 1.42 & 20.30\\
		2456870.541643 & 900 & 13.1418 $\pm$ 0.0006 & -0.037 & 6.869 & 0.00337 $\pm$ 0.00005 & 0.03095 $\pm$ 0.00007 & 1.21 & 93.55\\
		2456871.492611 & 900 & 13.1416 $\pm$ 0.0006 & -0.040 & 6.870 & 0.00329 $\pm$ 0.00005 & 0.03095 $\pm$ 0.00007 & 1.11 & 95.90\\
		2456872.507022 & 900 & 13.1421 $\pm$ 0.0004 & -0.036 & 6.866 & 0.00328 $\pm$ 0.00004 & 0.03095 $\pm$ 0.00005 & 1.14 & 127.70\\
	\hline
	\multicolumn{9}{c}{HD 143361}\\
	\hline
		2456767.703024 & 900 & -0.5053 $\pm$ 0.0007 & -0.042 & 6.942 & 0.00307 $\pm$ 0.00008 & 0.03327 $\pm$ 0.00011 & 1.16 & 56.30\\
		2456768.688091 & 900 & -0.5045 $\pm$ 0.0006 & -0.047 & 6.943 & 0.00317 $\pm$ 0.00007 & 0.03318 $\pm$ 0.00009 & 1.20 & 69.95\\
		2456768.901876 & 900 & -0.5047 $\pm$ 0.0006 & -0.047 & 6.945 & 0.00323 $\pm$ 0.00006 & 0.03315 $\pm$ 0.00008 & 1.21 & 76.60\\
		2456807.753635 & 900 & -0.4854 $\pm$ 0.0015 & -0.050 & 6.945 & 0.00281 $\pm$ 0.00012 & 0.03368 $\pm$ 0.00018 & 1.10 & 33.45\\
		2456808.713390 & 900 & -0.4846 $\pm$ 0.0008 & -0.049 & 6.944 & 0.00336 $\pm$ 0.00008 & 0.03338 $\pm$ 0.00011 & 1.05 & 56.20\\
		2456809.672727 & 900 & -0.4823 $\pm$ 0.0007 & -0.044 & 6.954 & 0.00320 $\pm$ 0.00008 & 0.03321 $\pm$ 0.00010 & 1.04 & 60.05\\
		2456810.693151 & 900 & -0.4833 $\pm$ 0.0007 & -0.043 & 6.939 & 0.00335 $\pm$ 0.00007 & 0.03327 $\pm$ 0.00011 & 1.04 & 61.80\\
		2456822.638661 & 900 & -0.4768 $\pm$ 0.0007 & -0.044 & 6.946 & 0.00290 $\pm$ 0.00007 & 0.03324 $\pm$ 0.00011 & 1.04 & 58.20\\
		2456823.677271 & 900 & -0.4744 $\pm$ 0.0007 & -0.049 & 6.942 & 0.00300 $\pm$ 0.00007 & 0.03337 $\pm$ 0.00010 & 1.05 & 62.10\\
		2456824.605684 & 900 & -0.4777 $\pm$ 0.0008 & -0.047 & 6.939 & 0.00306 $\pm$ 0.00008 & 0.03332 $\pm$ 0.00011 & 1.05 & 54.75\\
		2456826.603673 & 900 & -0.4753 $\pm$ 0.0006 & -0.043 & 6.933 & 0.00312 $\pm$ 0.00006 & 0.03312 $\pm$ 0.00008 & 1.05 & 75.35\\
		2456826.748229 & 900 & -0.4739 $\pm$ 0.0007 & -0.045 & 6.939 & 0.00286 $\pm$ 0.00007 & 0.03327 $\pm$ 0.00010 & 1.23 & 65.05\\
		2456827.601028 & 900 & -0.4725 $\pm$ 0.0007 & -0.050 & 6.940 & 0.00286 $\pm$ 0.00007 & 0.03320 $\pm$ 0.00010 & 1.05 & 62.40\\
		2456827.746579 & 900 & -0.4714 $\pm$ 0.0007 & -0.044 & 6.941 & 0.00299 $\pm$ 0.00008 & 0.03323 $\pm$ 0.00011 & 1.23 & 57.95\\
		2456828.614827 & 900 & -0.4750 $\pm$ 0.0006 & -0.048 & 6.938 & 0.00323 $\pm$ 0.00007 & 0.03333 $\pm$ 0.00009 & 1.04 & 66.90\\
		2456828.769220 & 900 & -0.4712 $\pm$ 0.0007 & -0.045 & 6.943 & 0.00336 $\pm$ 0.00008 & 0.03315 $\pm$ 0.00010 & 1.35 & 63.75\\
		2456837.591880 & 900 & -0.4644 $\pm$ 0.0008 & -0.042 & 6.946 & 0.00295 $\pm$ 0.00008 & 0.03318 $\pm$ 0.00011 & 1.04 & 56.30\\
		2456838.653233 & 900 & -0.4645 $\pm$ 0.0006 & -0.048 & 6.941 & 0.00307 $\pm$ 0.00007 & 0.03328 $\pm$ 0.00009 & 1.07 & 67.20\\
		2456839.585285 & 900 & -0.4657 $\pm$ 0.0007 & -0.045 & 6.949 & 0.00322 $\pm$ 0.00008 & 0.03319 $\pm$ 0.00011 & 1.04 & 58.25\\
		2456840.663451 & 500 & -0.4643 $\pm$ 0.0006 & -0.047 & 6.947 & 0.00312 $\pm$ 0.00006 & 0.03332 $\pm$ 0.00009 & 1.09 & 71.30\\
		2456841.696977 & 900 & -0.4629 $\pm$ 0.0008 & -0.048 & 6.946 & 0.00284 $\pm$ 0.00009 & 0.03331 $\pm$ 0.00012 & 1.19 & 51.05\\
		2456869.627125 & 900 & -0.4498 $\pm$ 0.0025 & -0.040 & 6.947 & 0.00242 $\pm$ 0.00016 & 0.03351 $\pm$ 0.00025 & 1.22 & 23.55\\
		2456870.584619 & 900 & -0.4447 $\pm$ 0.0009 & -0.044 & 6.947 & 0.00283 $\pm$ 0.00008 & 0.03348 $\pm$ 0.00013 & 1.11 & 50.15\\
		2456871.615463 & 900 & -0.4422 $\pm$ 0.0012 & -0.046 & 6.937 & 0.00262 $\pm$ 0.00010 & 0.03325 $\pm$ 0.00016 & 1.20 & 39.00\\
		2456872.520217 & 900 & -0.4434 $\pm$ 0.0006 & -0.050 & 6.940 & 0.00281 $\pm$ 0.00006 & 0.03319 $\pm$ 0.00009 & 1.04 & 72.30\\
		2456873.521108 & 900 & -0.4428 $\pm$ 0.0008 & -0.042 & 6.943 & 0.00296 $\pm$ 0.00008 & 0.03316 $\pm$ 0.00012 & 1.04 & 51.70\\
		2456915.571456 & 900 & -0.4168 $\pm$ 0.0016 & -0.050 & 6.950 & 0.00264 $\pm$ 0.00013 & 0.03318 $\pm$ 0.00019 & 1.70 & 31.60\\
		2456919.558495 & 900 & -0.4179 $\pm$ 0.0014 & -0.057 & 6.964 & 0.00283 $\pm$ 0.00012 & 0.03313 $\pm$ 0.00017 & 1.68 & 34.70\\
		2456927.473099 & 900 & -0.4141 $\pm$ 0.0012 & -0.049 & 6.948 & 0.00307 $\pm$ 0.00011 & 0.03308 $\pm$ 0.00016 & 1.26 & 39.45\\
		2456928.479257 & 900 & -0.4100 $\pm$ 0.0007 & -0.049 & 6.946 & 0.00316 $\pm$ 0.00008 & 0.03327 $\pm$ 0.00011 & 1.30 & 57.20\\
		2456929.473193 & 900 & -0.4084 $\pm$ 0.0009 & -0.050 & 6.942 & 0.00282 $\pm$ 0.00009 & 0.03313 $\pm$ 0.00013 & 1.28 & 47.75\\
		2456931.494758 & 900 & -0.4094 $\pm$ 0.0008 & -0.050 & 6.947 & 0.00275 $\pm$ 0.00008 & 0.03327 $\pm$ 0.00011 & 1.43 & 55.35\\
	\hline
	\multicolumn{9}{c}{HD 152079}\\
	\hline
		2456764.704569 & 900 & -21.2455 $\pm$ 0.0007 & -0.029 & 7.223 & 0.00275 $\pm$ 0.00006 & 0.03100 $\pm$ 0.00009 & 1.33 & 70.60\\
		2456767.723564 & 900 & -21.2453 $\pm$ 0.0008 & -0.029 & 7.219 & 0.00269 $\pm$ 0.00007 & 0.03133 $\pm$ 0.00011 & 1.22 & 56.20\\
		2456767.897800 & 900 & -21.2453 $\pm$ 0.0007 & -0.027 & 7.225 & 0.00249 $\pm$ 0.00006 & 0.03114 $\pm$ 0.00009 & 1.11 & 63.45\\
		2456768.732984 & 900 & -21.2440 $\pm$ 0.0007 & -0.026 & 7.225 & 0.00277 $\pm$ 0.00006 & 0.03105 $\pm$ 0.00008 & 1.18 & 71.45\\
		2456811.703038 & 900 & -21.2483 $\pm$ 0.0007 & -0.026 & 7.225 & 0.00277 $\pm$ 0.00006 & 0.03103 $\pm$ 0.00009 & 1.05 & 67.80\\
		2456822.692812 & 900 & -21.2445 $\pm$ 0.0007 & -0.026 & 7.221 & 0.00285 $\pm$ 0.00006 & 0.03112 $\pm$ 0.00009 & 1.05 & 68.80\\
		2456823.834735 & 900 & -21.2445 $\pm$ 0.0010 & -0.027 & 7.226 & 0.00239 $\pm$ 0.00008 & 0.03108 $\pm$ 0.00012 & 1.44 & 48.75\\
		2456824.716983 & 900 & -21.2471 $\pm$ 0.0008 & -0.032 & 7.223 & 0.00287 $\pm$ 0.00006 & 0.03098 $\pm$ 0.00010 & 1.07 & 62.80\\
		2456825.764772 & 900 & -21.2470 $\pm$ 0.0009 & -0.025 & 7.223 & 0.00269 $\pm$ 0.00007 & 0.03123 $\pm$ 0.00011 & 1.16 & 55.60\\
		2456826.615258 & 900 & -21.2507 $\pm$ 0.0007 & -0.025 & 7.221 & 0.00305 $\pm$ 0.00006 & 0.03110 $\pm$ 0.00009 & 1.09 & 69.00\\
		2456826.760500 & 900 & -21.2511 $\pm$ 0.0007 & -0.027 & 7.221 & 0.00286 $\pm$ 0.00006 & 0.03110 $\pm$ 0.00010 & 1.16 & 67.50\\
		2456827.613288 & 900 & -21.2488 $\pm$ 0.0012 & -0.020 & 7.221 & 0.00273 $\pm$ 0.00010 & 0.03114 $\pm$ 0.00014 & 1.09 & 42.30\\
		2456827.757927 & 900 & -21.2485 $\pm$ 0.0008 & -0.022 & 7.221 & 0.00256 $\pm$ 0.00006 & 0.03116 $\pm$ 0.00011 & 1.16 & 60.05\\
		2456828.626570 & 900 & -21.2519 $\pm$ 0.0007 & -0.028 & 7.227 & 0.00298 $\pm$ 0.00006 & 0.03117 $\pm$ 0.00009 & 1.07 & 71.30\\
		2456828.780978 & 900 & -21.2502 $\pm$ 0.0007 & -0.025 & 7.223 & 0.00273 $\pm$ 0.00006 & 0.03130 $\pm$ 0.00010 & 1.24 & 67.90\\
		2456837.603850 & 900 & -21.2499 $\pm$ 0.0009 & -0.032 & 7.223 & 0.00290 $\pm$ 0.00008 & 0.03120 $\pm$ 0.00011 & 1.06 & 54.00\\
		2456838.699997 & 900 & -21.2478 $\pm$ 0.0006 & -0.025 & 7.226 & 0.00263 $\pm$ 0.00006 & 0.03104 $\pm$ 0.00008 & 1.10 & 74.60\\
		2456839.621205 & 900 & -21.2477 $\pm$ 0.0008 & -0.034 & 7.228 & 0.00291 $\pm$ 0.00007 & 0.03112 $\pm$ 0.00010 & 1.05 & 59.95\\
		2456840.705845 & 500 & -21.2474 $\pm$ 0.0007 & -0.030 & 7.230 & 0.00269 $\pm$ 0.00006 & 0.03118 $\pm$ 0.00010 & 1.11 & 68.20\\
		2456841.751329 & 900 & -21.2490 $\pm$ 0.0008 & -0.025 & 7.224 & 0.00272 $\pm$ 0.00006 & 0.03121 $\pm$ 0.00010 & 1.27 & 63.00\\
		2456842.682962 & 900 & -21.2484 $\pm$ 0.0010 & -0.026 & 7.233 & 0.00220 $\pm$ 0.00007 & 0.03129 $\pm$ 0.00012 & 1.09 & 50.70\\
		2456870.596671 & 900 & -21.2492 $\pm$ 0.0008 & -0.030 & 7.225 & 0.00252 $\pm$ 0.00007 & 0.03103 $\pm$ 0.00011 & 1.07 & 56.50\\
		2456871.542981 & 900 & -21.2483 $\pm$ 0.0008 & -0.023 & 7.223 & 0.00252 $\pm$ 0.00007 & 0.03108 $\pm$ 0.00011 & 1.05 & 56.55\\
		2456872.532459 & 900 & -21.2489 $\pm$ 0.0007 & -0.025 & 7.221 & 0.00276 $\pm$ 0.00006 & 0.03119 $\pm$ 0.00009 & 1.05 & 66.50\\
		2456873.534724 & 900 & -21.2488 $\pm$ 0.0009 & -0.027 & 7.221 & 0.00252 $\pm$ 0.00007 & 0.03120 $\pm$ 0.00012 & 1.05 & 53.25\\
		2456915.608909 & 900 & -21.2533 $\pm$ 0.0011 & -0.032 & 7.227 & 0.00232 $\pm$ 0.00008 & 0.03094 $\pm$ 0.00013 & 1.70 & 44.65\\
		2456919.592116 & 900 & -21.2466 $\pm$ 0.0010 & -0.023 & 7.224 & 0.00265 $\pm$ 0.00009 & 0.03078 $\pm$ 0.00013 & 1.65 & 46.25\\
		2456927.485539 & 900 & -21.2524 $\pm$ 0.0009 & -0.028 & 7.231 & 0.00283 $\pm$ 0.00007 & 0.03094 $\pm$ 0.00012 & 1.18 & 54.30\\
		2456928.503715 & 900 & -21.2498 $\pm$ 0.0007 & -0.026 & 7.224 & 0.00270 $\pm$ 0.00006 & 0.03109 $\pm$ 0.00009 & 1.25 & 66.35\\
		2456929.498641 & 900 & -21.2483 $\pm$ 0.0009 & -0.029 & 7.222 & 0.00240 $\pm$ 0.00007 & 0.03093 $\pm$ 0.00011 & 1.24 & 52.70\\
		2456930.530717 & 900 & -21.2501 $\pm$ 0.0008 & -0.027 & 7.223 & 0.00254 $\pm$ 0.00007 & 0.03093 $\pm$ 0.00011 & 1.41 & 55.80\\
		2456931.519915 & 900 & -21.2505 $\pm$ 0.0008 & -0.030 & 7.223 & 0.00277 $\pm$ 0.00007 & 0.03118 $\pm$ 0.00011 & 1.36 & 58.35\\
	\hline
	\multicolumn{9}{c}{HD 187085}\\
	\hline
		2456764.898456 & 600 & 15.3146 $\pm$ 0.0005 & 0.025 & 8.754 & 0.00279 $\pm$ 0.00003 & 0.02853 $\pm$ 0.00004 & 1.06 & 153.05\\
		2456765.898643 & 600 & 15.3152 $\pm$ 0.0005 & 0.026 & 8.749 & 0.00277 $\pm$ 0.00002 & 0.02851 $\pm$ 0.00004 & 1.05 & 172.70\\
		2456766.876814 & 600 & 15.3191 $\pm$ 0.0005 & 0.026 & 8.747 & 0.00281 $\pm$ 0.00002 & 0.02841 $\pm$ 0.00004 & 1.09 & 162.45\\
		2456810.914436 & 600 & 15.3171 $\pm$ 0.0006 & 0.028 & 8.749 & 0.00281 $\pm$ 0.00003 & 0.02835 $\pm$ 0.00005 & 1.11 & 118.15\\
		2456825.878411 & 5 & 15.3163 $\pm$ 0.0057 & 0.061 & 8.710 & 0.00301 $\pm$ 0.00024 & 0.02916 $\pm$ 0.00057 & 1.13 & 10.55\\
		2456825.884534 & 600 & 15.3156 $\pm$ 0.0006 & 0.024 & 8.748 & 0.00274 $\pm$ 0.00003 & 0.02845 $\pm$ 0.00005 & 1.13 & 138.55\\
		2456828.870475 & 900 & 15.3188 $\pm$ 0.0004 & 0.024 & 8.756 & 0.00275 $\pm$ 0.00002 & 0.02838 $\pm$ 0.00004 & 1.11 & 176.40\\
		2456837.651572 & 600 & 15.3179 $\pm$ 0.0006 & 0.026 & 8.752 & 0.00274 $\pm$ 0.00003 & 0.02843 $\pm$ 0.00005 & 1.21 & 120.15\\
		2456837.774237 & 600 & 15.3189 $\pm$ 0.0005 & 0.025 & 8.745 & 0.00276 $\pm$ 0.00003 & 0.02846 $\pm$ 0.00005 & 1.01 & 144.95\\
		2456838.751424 & 600 & 15.3165 $\pm$ 0.0005 & 0.027 & 8.751 & 0.00277 $\pm$ 0.00002 & 0.02837 $\pm$ 0.00004 & 1.01 & 163.65\\
		2456839.716457 & 600 & 15.3201 $\pm$ 0.0006 & 0.028 & 8.747 & 0.00275 $\pm$ 0.00003 & 0.02825 $\pm$ 0.00005 & 1.03 & 139.70\\
		2456839.840592 & 600 & 15.3222 $\pm$ 0.0006 & 0.025 & 8.753 & 0.00280 $\pm$ 0.00003 & 0.02834 $\pm$ 0.00006 & 1.12 & 119.30\\
		2456840.782752 & 900 & 15.3182 $\pm$ 0.0005 & 0.022 & 8.749 & 0.00274 $\pm$ 0.00002 & 0.02838 $\pm$ 0.00005 & 1.02 & 145.65\\
		2456841.783651 & 600 & 15.3190 $\pm$ 0.0005 & 0.023 & 8.749 & 0.00279 $\pm$ 0.00002 & 0.02833 $\pm$ 0.00004 & 1.03 & 161.20\\
		2456842.824225 & 600 & 15.3199 $\pm$ 0.0007 & 0.025 & 8.746 & 0.00274 $\pm$ 0.00003 & 0.02838 $\pm$ 0.00006 & 1.10 & 108.10\\
		2456866.796207 & 600 & 15.3239 $\pm$ 0.0006 & 0.029 & 8.751 & 0.00279 $\pm$ 0.00003 & 0.02830 $\pm$ 0.00005 & 1.22 & 131.05\\
		2456916.611674 & 600 & 15.3234 $\pm$ 0.0006 & 0.020 & 8.749 & 0.00273 $\pm$ 0.00003 & 0.02825 $\pm$ 0.00005 & 1.08 & 121.10\\
		2456919.693856 & 600 & 15.3251 $\pm$ 0.0008 & 0.025 & 8.744 & 0.00274 $\pm$ 0.00004 & 0.02815 $\pm$ 0.00006 & 1.48 & 97.80\\
		2456927.498514 & 600 & 15.3211 $\pm$ 0.0006 & 0.024 & 8.751 & 0.00281 $\pm$ 0.00003 & 0.02821 $\pm$ 0.00005 & 1.01 & 117.45\\
		2456927.645086 & 600 & 15.3208 $\pm$ 0.0006 & 0.028 & 8.753 & 0.00278 $\pm$ 0.00003 & 0.02820 $\pm$ 0.00005 & 1.31 & 135.25\\
		2456928.528409 & 600 & 15.3191 $\pm$ 0.0005 & 0.027 & 8.751 & 0.00274 $\pm$ 0.00002 & 0.02820 $\pm$ 0.00004 & 1.02 & 151.80\\
		2456929.523410 & 600 & 15.3191 $\pm$ 0.0005 & 0.028 & 8.749 & 0.00276 $\pm$ 0.00002 & 0.02823 $\pm$ 0.00004 & 1.01 & 163.10\\
		2456930.544358 & 600 & 15.3202 $\pm$ 0.0006 & 0.025 & 8.756 & 0.00276 $\pm$ 0.00003 & 0.02825 $\pm$ 0.00005 & 1.03 & 133.60\\
		2456931.512255 & 600 & 15.3209 $\pm$ 0.0006 & 0.028 & 8.751 & 0.00272 $\pm$ 0.00003 & 0.02835 $\pm$ 0.00005 & 1.01 & 129.55\\
		2456931.646895 & 600 & 15.3209 $\pm$ 0.0005 & 0.028 & 8.751 & 0.00278 $\pm$ 0.00003 & 0.02821 $\pm$ 0.00005 & 1.39 & 142.10\\
		2456932.515171 & 600 & 15.3200 $\pm$ 0.0007 & 0.023 & 8.752 & 0.00268 $\pm$ 0.00004 & 0.02835 $\pm$ 0.00006 & 1.01 & 100.45\\
		2456936.545975 & 600 & 15.3204 $\pm$ 0.0008 & 0.023 & 8.750 & 0.00276 $\pm$ 0.00004 & 0.02845 $\pm$ 0.00007 & 1.06 & 91.00\\
		2456953.587223 & 600 & 15.3201 $\pm$ 0.0005 & 0.028 & 8.755 & 0.00279 $\pm$ 0.00002 & 0.02803 $\pm$ 0.00004 & 1.41 & 149.55\\
		2456956.547603 & 600 & 15.3182 $\pm$ 0.0005 & 0.027 & 8.750 & 0.00271 $\pm$ 0.00002 & 0.02819 $\pm$ 0.00004 & 1.23 & 170.40\\
		2456957.547439 & 600 & 15.3182 $\pm$ 0.0012 & 0.032 & 8.752 & 0.00293 $\pm$ 0.00006 & 0.02831 $\pm$ 0.00011 & 1.25 & 56.00\\
	\hline
	\multicolumn{9}{c}{HD 190647}\\
	\hline
		2456764.907841 & 900 & -40.2354 $\pm$ 0.0004 & -0.021 & 7.236 & 0.00283 $\pm$ 0.00003 & 0.03159 $\pm$ 0.00005 & 1.06 & 130.90\\
		2456765.907774 & 900 & -40.2348 $\pm$ 0.0003 & -0.021 & 7.237 & 0.00273 $\pm$ 0.00003 & 0.03153 $\pm$ 0.00004 & 1.06 & 157.15\\
		2456766.904524 & 900 & -40.2338 $\pm$ 0.0003 & -0.024 & 7.240 & 0.00279 $\pm$ 0.00003 & 0.03155 $\pm$ 0.00004 & 1.06 & 154.25\\
		2456809.934925 & 900 & -40.2385 $\pm$ 0.0004 & -0.025 & 7.241 & 0.00281 $\pm$ 0.00003 & 0.03172 $\pm$ 0.00005 & 1.11 & 124.40\\
		2456811.946449 & 600 & -40.2360 $\pm$ 0.0006 & -0.025 & 7.238 & 0.00274 $\pm$ 0.00005 & 0.03148 $\pm$ 0.00008 & 1.17 & 74.75\\
		2456825.894518 & 600 & -40.2389 $\pm$ 0.0004 & -0.026 & 7.234 & 0.00289 $\pm$ 0.00004 & 0.03163 $\pm$ 0.00006 & 1.13 & 104.30\\
		2456827.918178 & 5 & -40.2506 $\pm$ 0.0058 & -0.038 & 7.235 & 0.00361 $\pm$ 0.00041 & 0.03047 $\pm$ 0.00054 & 1.25 & 8.60\\
		2456827.938966 & 900 & -40.2368 $\pm$ 0.0004 & -0.020 & 7.240 & 0.00284 $\pm$ 0.00003 & 0.03149 $\pm$ 0.00005 & 1.34 & 122.55\\
		2456828.814213 & 900 & -40.2380 $\pm$ 0.0004 & -0.024 & 7.237 & 0.00274 $\pm$ 0.00003 & 0.03156 $\pm$ 0.00006 & 1.01 & 118.50\\
		2456828.881566 & 900 & -40.2349 $\pm$ 0.0003 & -0.023 & 7.238 & 0.00278 $\pm$ 0.00003 & 0.03159 $\pm$ 0.00005 & 1.11 & 141.10\\
		2456837.680740 & 900 & -40.2380 $\pm$ 0.0004 & -0.023 & 7.238 & 0.00282 $\pm$ 0.00003 & 0.03151 $\pm$ 0.00006 & 1.15 & 114.75\\
		2456837.784216 & 900 & -40.2388 $\pm$ 0.0004 & -0.023 & 7.236 & 0.00279 $\pm$ 0.00003 & 0.03150 $\pm$ 0.00005 & 1.01 & 129.70\\
		2456838.761826 & 900 & -40.2414 $\pm$ 0.0003 & -0.023 & 7.238 & 0.00284 $\pm$ 0.00003 & 0.03155 $\pm$ 0.00004 & 1.01 & 146.60\\
		2456839.747515 & 780 & -40.2401 $\pm$ 0.0005 & -0.024 & 7.239 & 0.00282 $\pm$ 0.00004 & 0.03140 $\pm$ 0.00007 & 1.01 & 90.50\\
		2456839.904845 & 900 & -40.2400 $\pm$ 0.0006 & -0.022 & 7.240 & 0.00282 $\pm$ 0.00005 & 0.03139 $\pm$ 0.00007 & 1.32 & 83.60\\
		2456840.815171 & 602 & -40.2458 $\pm$ 0.0026 & -0.029 & 7.261 & 0.00289 $\pm$ 0.00015 & 0.03175 $\pm$ 0.00024 & 1.04 & 23.70\\
		2456841.816030 & 900 & -40.2393 $\pm$ 0.0004 & -0.022 & 7.238 & 0.00276 $\pm$ 0.00003 & 0.03152 $\pm$ 0.00005 & 1.04 & 124.05\\
		2456871.745223 & 900 & -40.2428 $\pm$ 0.0004 & -0.022 & 7.238 & 0.00280 $\pm$ 0.00003 & 0.03160 $\pm$ 0.00005 & 1.06 & 123.40\\
		2456915.712236 & 900 & -40.2511 $\pm$ 0.0009 & -0.025 & 7.237 & 0.00258 $\pm$ 0.00007 & 0.03156 $\pm$ 0.00011 & 1.44 & 52.80\\
		2456916.685503 & 900 & -40.2487 $\pm$ 0.0005 & -0.019 & 7.237 & 0.00287 $\pm$ 0.00005 & 0.03141 $\pm$ 0.00007 & 1.28 & 87.85\\
		2456927.547450 & 900 & -40.2518 $\pm$ 0.0004 & -0.021 & 7.237 & 0.00280 $\pm$ 0.00003 & 0.03156 $\pm$ 0.00006 & 1.01 & 119.25\\
		2456928.519285 & 900 & -40.2492 $\pm$ 0.0003 & -0.023 & 7.238 & 0.00279 $\pm$ 0.00003 & 0.03158 $\pm$ 0.00005 & 1.01 & 138.75\\
		2456928.643197 & 900 & -40.2493 $\pm$ 0.0004 & -0.023 & 7.240 & 0.00282 $\pm$ 0.00004 & 0.03168 $\pm$ 0.00005 & 1.24 & 122.30\\
		2456929.514566 & 900 & -40.2506 $\pm$ 0.0003 & -0.024 & 7.236 & 0.00281 $\pm$ 0.00003 & 0.03164 $\pm$ 0.00004 & 1.01 & 141.80\\
		2456929.658164 & 900 & -40.2519 $\pm$ 0.0004 & -0.021 & 7.237 & 0.00280 $\pm$ 0.00003 & 0.03167 $\pm$ 0.00005 & 1.34 & 131.50\\
		2456930.579458 & 900 & -40.2502 $\pm$ 0.0004 & -0.021 & 7.239 & 0.00295 $\pm$ 0.00004 & 0.03162 $\pm$ 0.00005 & 1.06 & 120.25\\
		2456931.555434 & 900 & -40.2514 $\pm$ 0.0004 & -0.023 & 7.236 & 0.00279 $\pm$ 0.00003 & 0.03162 $\pm$ 0.00005 & 1.03 & 124.95\\
		2456931.673131 & 900 & -40.2499 $\pm$ 0.0004 & -0.024 & 7.240 & 0.00275 $\pm$ 0.00003 & 0.03167 $\pm$ 0.00005 & 1.49 & 133.90\\
		2456932.552680 & 900 & -40.2516 $\pm$ 0.0004 & -0.023 & 7.238 & 0.00285 $\pm$ 0.00004 & 0.03164 $\pm$ 0.00006 & 1.03 & 108.70\\
		2456936.556163 & 900 & -40.2522 $\pm$ 0.0006 & -0.022 & 7.242 & 0.00286 $\pm$ 0.00005 & 0.03164 $\pm$ 0.00007 & 1.05 & 84.90\\
	\hline
	\multicolumn{9}{c}{HD 216437}\\
	\hline
		2456764.929357 & 600 & -2.2378 $\pm$ 0.0003 & -0.003 & 7.640 & 0.00274 $\pm$ 0.00002 & 0.02995 $\pm$ 0.00003 & 1.59 & 210.85\\
		2456765.928927 & 600 & -2.2338 $\pm$ 0.0002 & -0.005 & 7.641 & 0.00277 $\pm$ 0.00002 & 0.02991 $\pm$ 0.00003 & 1.58 & 236.35\\
		2456766.926054 & 600 & -2.2343 $\pm$ 0.0003 & -0.006 & 7.640 & 0.00275 $\pm$ 0.00002 & 0.02996 $\pm$ 0.00003 & 1.58 & 211.50\\
		2456767.934605 & 600 & -2.2340 $\pm$ 0.0003 & -0.004 & 7.641 & 0.00278 $\pm$ 0.00002 & 0.02991 $\pm$ 0.00003 & 1.54 & 193.25\\
		2456768.932242 & 600 & -2.2335 $\pm$ 0.0003 & -0.002 & 7.640 & 0.00277 $\pm$ 0.00002 & 0.02979 $\pm$ 0.00003 & 1.54 & 221.35\\
		2456810.923037 & 600 & -2.2254 $\pm$ 0.0003 & -0.005 & 7.639 & 0.00272 $\pm$ 0.00002 & 0.02989 $\pm$ 0.00004 & 1.33 & 179.70\\
		2456822.869248 & 600 & -2.2262 $\pm$ 0.0006 & -0.006 & 7.638 & 0.00273 $\pm$ 0.00005 & 0.02987 $\pm$ 0.00007 & 1.35 & 86.70\\
		2456823.955318 & 600 & -2.2258 $\pm$ 0.0003 & -0.003 & 7.638 & 0.00274 $\pm$ 0.00002 & 0.02995 $\pm$ 0.00003 & 1.33 & 191.45\\
		2456824.860351 & 600 & -2.2277 $\pm$ 0.0003 & -0.003 & 7.638 & 0.00275 $\pm$ 0.00002 & 0.02986 $\pm$ 0.00003 & 1.36 & 182.85\\
		2456825.870341 & 600 & -2.2274 $\pm$ 0.0003 & -0.004 & 7.640 & 0.00271 $\pm$ 0.00002 & 0.03002 $\pm$ 0.00003 & 1.34 & 176.15\\
		2456825.949811 & 600 & -2.2283 $\pm$ 0.0003 & -0.005 & 7.640 & 0.00275 $\pm$ 0.00002 & 0.02992 $\pm$ 0.00003 & 1.33 & 212.15\\
		2456826.867413 & 600 & -2.2284 $\pm$ 0.0003 & -0.004 & 7.641 & 0.00273 $\pm$ 0.00002 & 0.02984 $\pm$ 0.00004 & 1.34 & 175.30\\
		2456826.925413 & 600 & -2.2284 $\pm$ 0.0003 & -0.002 & 7.640 & 0.00275 $\pm$ 0.00002 & 0.02987 $\pm$ 0.00003 & 1.32 & 207.40\\
		2456827.860329 & 600 & -2.2256 $\pm$ 0.0003 & -0.004 & 7.639 & 0.00277 $\pm$ 0.00002 & 0.02985 $\pm$ 0.00003 & 1.35 & 198.35\\
		2456828.889333 & 600 & -2.2261 $\pm$ 0.0003 & -0.004 & 7.640 & 0.00277 $\pm$ 0.00002 & 0.02994 $\pm$ 0.00003 & 1.32 & 218.40\\
		2456837.858963 & 600 & -2.2254 $\pm$ 0.0003 & -0.004 & 7.640 & 0.00275 $\pm$ 0.00002 & 0.02989 $\pm$ 0.00003 & 1.33 & 202.55\\
		2456837.950724 & 300 & -2.2258 $\pm$ 0.0005 & -0.003 & 7.640 & 0.00274 $\pm$ 0.00003 & 0.02988 $\pm$ 0.00005 & 1.36 & 115.45\\
		2456838.869000 & 600 & -2.2265 $\pm$ 0.0003 & -0.003 & 7.637 & 0.00274 $\pm$ 0.00002 & 0.02986 $\pm$ 0.00003 & 1.32 & 196.35\\
		2456839.880680 & 399 & -2.2248 $\pm$ 0.0005 & -0.005 & 7.644 & 0.00276 $\pm$ 0.00004 & 0.02992 $\pm$ 0.00006 & 1.32 & 111.30\\
		2456840.895195 & 600 & -2.2275 $\pm$ 0.0004 & -0.003 & 7.640 & 0.00272 $\pm$ 0.00003 & 0.03003 $\pm$ 0.00004 & 1.32 & 132.45\\
		2456841.840078 & 600 & -2.2271 $\pm$ 0.0003 & -0.003 & 7.642 & 0.00277 $\pm$ 0.00002 & 0.02994 $\pm$ 0.00004 & 1.33 & 178.35\\
		2456842.860644 & 600 & -2.2218 $\pm$ 0.0004 & -0.005 & 7.639 & 0.00268 $\pm$ 0.00003 & 0.02987 $\pm$ 0.00005 & 1.32 & 136.60\\
		2456866.851835 & 600 & -2.2272 $\pm$ 0.0003 & -0.007 & 7.634 & 0.00274 $\pm$ 0.00002 & 0.02982 $\pm$ 0.00003 & 1.34 & 191.55\\
		2456915.721437 & 600 & -2.2180 $\pm$ 0.0005 & -0.004 & 7.636 & 0.00272 $\pm$ 0.00004 & 0.02991 $\pm$ 0.00005 & 1.34 & 108.80\\
		2456916.702693 & 600 & -2.2183 $\pm$ 0.0004 & -0.005 & 7.637 & 0.00278 $\pm$ 0.00003 & 0.02974 $\pm$ 0.00005 & 1.33 & 130.40\\
		2456919.717320 & 600 & -2.2177 $\pm$ 0.0003 & -0.005 & 7.640 & 0.00276 $\pm$ 0.00002 & 0.02989 $\pm$ 0.00004 & 1.35 & 173.55\\
		2456927.598681 & 600 & -2.2147 $\pm$ 0.0003 & -0.002 & 7.638 & 0.00274 $\pm$ 0.00002 & 0.02985 $\pm$ 0.00003 & 1.34 & 226.00\\
		2456928.563669 & 600 & -2.2137 $\pm$ 0.0002 & -0.004 & 7.640 & 0.00273 $\pm$ 0.00002 & 0.02982 $\pm$ 0.00003 & 1.38 & 234.10\\
		2456928.716891 & 600 & -2.2133 $\pm$ 0.0002 & -0.003 & 7.637 & 0.00274 $\pm$ 0.00002 & 0.02986 $\pm$ 0.00003 & 1.38 & 240.90\\
		2456929.685281 & 600 & -2.2128 $\pm$ 0.0003 & -0.002 & 7.640 & 0.00277 $\pm$ 0.00002 & 0.02986 $\pm$ 0.00003 & 1.34 & 201.50\\
		2456930.602238 & 600 & -2.2126 $\pm$ 0.0003 & -0.004 & 7.641 & 0.00285 $\pm$ 0.00002 & 0.02976 $\pm$ 0.00003 & 1.33 & 189.20\\
		2456931.638424 & 599 & -2.2117 $\pm$ 0.0002 & -0.004 & 7.640 & 0.00275 $\pm$ 0.00002 & 0.02989 $\pm$ 0.00003 & 1.32 & 231.25\\
		2456954.528844 & 600 & -2.2158 $\pm$ 0.0002 & -0.004 & 7.641 & 0.00270 $\pm$ 0.00002 & 0.02980 $\pm$ 0.00002 & 1.33 & 257.30\\
	\hline
	\multicolumn{9}{c}{HD 220689}\\
	\hline
		2456809.940935 & 600 & 12.2313 $\pm$ 0.0006 & -0.004 & 7.410 & 0.00304 $\pm$ 0.00004 & 0.02945 $\pm$ 0.00006 & 1.04 & 106.80\\
		2456822.856165 & 900 & 12.2291 $\pm$ 0.0014 & -0.007 & 7.395 & 0.00277 $\pm$ 0.00008 & 0.02958 $\pm$ 0.00014 & 1.17 & 43.25\\
		2456823.891285 & 900 & 12.2312 $\pm$ 0.0005 & -0.005 & 7.408 & 0.00305 $\pm$ 0.00003 & 0.02939 $\pm$ 0.00005 & 1.07 & 119.15\\
		2456823.942412 & 900 & 12.2325 $\pm$ 0.0006 & -0.008 & 7.409 & 0.00297 $\pm$ 0.00004 & 0.02943 $\pm$ 0.00006 & 1.01 & 106.00\\
		2456824.921380 & 900 & 12.2306 $\pm$ 0.0005 & -0.009 & 7.404 & 0.00310 $\pm$ 0.00003 & 0.02947 $\pm$ 0.00005 & 1.02 & 119.55\\
		2456825.858064 & 900 & 12.2315 $\pm$ 0.0006 & -0.007 & 7.408 & 0.00297 $\pm$ 0.00003 & 0.02955 $\pm$ 0.00006 & 1.14 & 110.60\\
		2456828.910589 & 900 & 12.2287 $\pm$ 0.0005 & -0.009 & 7.401 & 0.00312 $\pm$ 0.00003 & 0.02952 $\pm$ 0.00005 & 1.02 & 125.60\\
		2456837.903577 & 900 & 12.2326 $\pm$ 0.0006 & -0.005 & 7.405 & 0.00309 $\pm$ 0.00004 & 0.02947 $\pm$ 0.00005 & 1.01 & 114.45\\
		2456838.857641 & 900 & 12.2306 $\pm$ 0.0005 & -0.005 & 7.405 & 0.00305 $\pm$ 0.00003 & 0.02932 $\pm$ 0.00005 & 1.05 & 123.90\\
		2456838.947324 & 900 & 12.2311 $\pm$ 0.0005 & -0.006 & 7.409 & 0.00309 $\pm$ 0.00003 & 0.02944 $\pm$ 0.00005 & 1.04 & 142.40\\
		2456839.914375 & 900 & 12.2311 $\pm$ 0.0006 & -0.004 & 7.405 & 0.00299 $\pm$ 0.00004 & 0.02945 $\pm$ 0.00007 & 1.01 & 101.05\\
		2456840.909227 & 200 & 12.2308 $\pm$ 0.0007 & -0.008 & 7.401 & 0.00312 $\pm$ 0.00005 & 0.02966 $\pm$ 0.00007 & 1.01 & 86.65\\
		2456841.853230 & 900 & 12.2315 $\pm$ 0.0006 & -0.008 & 7.412 & 0.00300 $\pm$ 0.00004 & 0.02936 $\pm$ 0.00006 & 1.05 & 106.55\\
		2456842.870780 & 900 & 12.2320 $\pm$ 0.0007 & -0.004 & 7.410 & 0.00306 $\pm$ 0.00004 & 0.02939 $\pm$ 0.00007 & 1.02 & 95.60\\
		2456871.899889 & 900 & 12.2364 $\pm$ 0.0005 & -0.006 & 7.404 & 0.00302 $\pm$ 0.00003 & 0.02938 $\pm$ 0.00005 & 1.13 & 128.25\\
		2456872.866641 & 900 & 12.2317 $\pm$ 0.0005 & -0.010 & 7.408 & 0.00306 $\pm$ 0.00003 & 0.02946 $\pm$ 0.00006 & 1.05 & 119.05\\
		2456873.874920 & 900 & 12.2336 $\pm$ 0.0009 & -0.008 & 7.408 & 0.00307 $\pm$ 0.00006 & 0.02946 $\pm$ 0.00010 & 1.07 & 63.45\\
		2456874.848892 & 900 & 12.2337 $\pm$ 0.0005 & -0.004 & 7.405 & 0.00303 $\pm$ 0.00003 & 0.02943 $\pm$ 0.00005 & 1.03 & 139.60\\
		2456915.735102 & 900 & 12.2347 $\pm$ 0.0007 & -0.004 & 7.408 & 0.00306 $\pm$ 0.00004 & 0.02929 $\pm$ 0.00007 & 1.03 & 94.00\\
		2456916.716881 & 900 & 12.2346 $\pm$ 0.0007 & -0.003 & 7.410 & 0.00302 $\pm$ 0.00004 & 0.02945 $\pm$ 0.00008 & 1.02 & 87.35\\
		2456919.761695 & 900 & 12.2353 $\pm$ 0.0007 & -0.003 & 7.405 & 0.00302 $\pm$ 0.00004 & 0.02948 $\pm$ 0.00007 & 1.11 & 92.95\\
		2456927.659196 & 900 & 12.2360 $\pm$ 0.0005 & -0.006 & 7.407 & 0.00304 $\pm$ 0.00003 & 0.02932 $\pm$ 0.00005 & 1.01 & 140.25\\
		2456927.809793 & 900 & 12.2380 $\pm$ 0.0005 & -0.004 & 7.409 & 0.00300 $\pm$ 0.00003 & 0.02929 $\pm$ 0.00005 & 1.47 & 138.90\\
		2456928.622102 & 900 & 12.2366 $\pm$ 0.0005 & -0.005 & 7.406 & 0.00302 $\pm$ 0.00003 & 0.02936 $\pm$ 0.00005 & 1.04 & 134.55\\
		2456929.623756 & 900 & 12.2361 $\pm$ 0.0004 & -0.006 & 7.410 & 0.00309 $\pm$ 0.00002 & 0.02933 $\pm$ 0.00004 & 1.04 & 161.15\\
		2456929.791053 & 900 & 12.2379 $\pm$ 0.0006 & -0.004 & 7.409 & 0.00298 $\pm$ 0.00004 & 0.02936 $\pm$ 0.00006 & 1.36 & 108.05\\
		2456931.620091 & 900 & 12.2336 $\pm$ 0.0006 & -0.005 & 7.408 & 0.00302 $\pm$ 0.00003 & 0.02945 $\pm$ 0.00006 & 1.03 & 112.20\\
		2456931.791380 & 900 & 12.2339 $\pm$ 0.0005 & -0.006 & 7.411 & 0.00299 $\pm$ 0.00003 & 0.02922 $\pm$ 0.00005 & 1.41 & 140.05\\
		2456932.729895 & 900 & 12.2348 $\pm$ 0.0005 & -0.007 & 7.413 & 0.00301 $\pm$ 0.00003 & 0.02931 $\pm$ 0.00005 & 1.11 & 125.75\\
		2456954.521088 & 900 & 12.2351 $\pm$ 0.0004 & -0.006 & 7.404 & 0.00304 $\pm$ 0.00003 & 0.02899 $\pm$ 0.00004 & 1.10 & 155.95\\
		2456959.550174 & 900 & 12.2347 $\pm$ 0.0005 & -0.005 & 7.406 & 0.00301 $\pm$ 0.00003 & 0.02913 $\pm$ 0.00005 & 1.02 & 129.15\\
	\hline
	\end{longtable}
